Generating faster algorithms for d-Path Vertex Cover

Many algorithms which exactly solve hard problems require branching on more or less complex structures in order to do their job. Those who design such algorithms often find themselves doing a meticulous analysis of numerous different cases in order to identify these structures and design suitable branching rules, all done by hand. This process tends to be error prone and often the resulting algorithm may be difficult to implement in practice. In this work, we aim to automate a part of this process and focus on simplicity of the resulting implementation. We showcase our approach on the following problem. For a constant $d$, the $d$-Path Vertex Cover problem ($d$-PVC) is as follows: Given an undirected graph and an integer $k$, find a subset of at most $k$ vertices of the graph, such that their deletion results in a graph not containing a path on $d$ vertices as a subgraph. We develop a fully automated framework to generate parameterized branching algorithms for the problem and obtain algorithms outperforming those previously known for $3 \le d \le 8$. E.g., we show that $5$-PVC can be solved in $O(2.7^k\cdot n^{O(1)})$ time.

==> plots/2pvc-bf-brcnt-times-plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis y line*=left,
    y axis line style={color=blue, very thick},
    title={Generating rules for \textsc{$2$-PVC$ $}},
    xlabel={Branching factor $\beta$},
    ylabel={Number of branching rules},
    %xmin=1.65, xmax=3.5,
    %ymin=1, ymax=600,
    ymode=log,
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[color=blue,mark=*]
    coordinates {(1.32939,9345243)(1.3344,1527655)(1.33941,1270685)(1.3445,1254700)(1.34946,381811)(1.35446,195640)(1.3595,194366)(1.36461,192816)(1.36965,184258)(1.37472,67250)(1.3798,67250)(1.38028,81)(1.38534,81)(1.39534,47)(1.41422,37)(1.42623,37)(1.42912,37)(1.44226,20)(1.45263,20)(1.46558,6)(1.52139,6)(1.58741,6)(1.61804,2)(1.73206,2)(2,1)};
    \legend{}

\addplot [color=orange,mark=none, very thick] coordinates {(1.25288, 1) (1.25288, 9345243)};

\end{axis}

\begin{axis}[
  axis y line*=right,
  y axis line style={color=red, very thick},
  axis x line=none,
  %xmin=1.65, xmax=3.5,
  %ymin=0,
  ymode=log,
  ylabel={Running time [s]},
]
\addplot[color=red,mark=x]
    coordinates {(1.32939,1107514)(1.3344,75194)(1.33941,41670)(1.3445,30318)(1.34946,6194)(1.35446,1509)(1.3595,1470)(1.36461,1423)(1.36965,1446)(1.37472,377)(1.3798,400)(1.38028,1)(1.38534,1)(1.39534,1)(1.41422,1)(1.42623,1)(1.42912,1)(1.44226,1)(1.45263,1)(1.46558,1)(1.52139,1)(1.58741,1)(1.61804,1)(1.73206,1)(2,1)};

\addplot [color=white,mark=none] coordinates {(1.25288, 1) (1.25288, 1)};

\end{axis}

\begin{axis}[
  axis y line*=right,
  y axis line style={color=green, very thick},
  axis x line=none,
  %xmin=1.65, xmax=3.5,
  ylabel={Largest branching rule $\Psi(\Llist)$},
]
\pgfplotsset{every outer y axis line/.style={xshift=1.6cm, color=green, very thick}, every tick/.style={xshift=1.6cm}, every y tick label/.style={xshift=1.6cm} }

\addplot[color=green,mark=x]
    coordinates {(1.32939,16)(1.3344,16)(1.33941,15)(1.3445,15)(1.34946,15)(1.35446,14)(1.3595,14)(1.36461,14)(1.36965,14)(1.37472,14)(1.3798,14)(1.38028,9)(1.38534,9)(1.39534,8)(1.41422,8)(1.42623,8)(1.42912,8)(1.44226,7)(1.45263,7)(1.46558,4)(1.52139,4)(1.58741,4)(1.61804,3)(1.73206,3)(2,2)};


\addplot [color=white,mark=none] coordinates {(1.25288, 1) (1.25288, 1)};

\end{axis}

\end{tikzpicture}

==> plots/3pvc-bf-brcnt-times-plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis y line*=left,
    y axis line style={color=blue, very thick},
    title={Generating rules for \textsc{$3$-PVC$ $}},
    xlabel={Branching factor $\beta$},
    ylabel={Number of branching rules},
    %xmin=1.65, xmax=3.5,
    %ymin=1, ymax=600,
    ymode=log,
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[color=blue,mark=*]
    coordinates {(1.70779,1226384)(1.71279,722098)(1.71784,548593)(1.7229,518081)(1.72785,259042)(1.7329,227150)(1.73789,226174)(1.74288,134814)(1.74789,69787)(1.75288,46379)(1.75787,45062)(1.76286,39423)(1.7679,18490)(1.77307,17155)(1.77829,4085)(1.78538,3958)(1.79107,3958)(1.79204,2768)(1.7934,2768)(1.79394,2768)(1.79411,2768)(1.79432,1934)(1.79519,1934)(1.7953,1934)(1.79633,1849)(1.79892,1604)(1.80241,1604)(1.8042,1604)(1.80844,1604)(1.80946,1604)(1.81054,552)(1.81166,552)(1.81241,552)(1.81298,552)(1.81713,552)(1.81822,552)(1.81894,544)(1.82175,544)(1.82398,544)(1.83509,544)(1.83929,478)(1.84891,452)(1.85357,206)(1.85615,206)(1.86371,184)(1.87372,184)(1.87573,184)(1.88186,184)(1.88852,184)(1.89081,184)(1.8933,184)(1.89933,184)(1.90898,184)(1.9133,184)(1.91719,184)(1.92371,184)(1.9267,184)(1.92757,127)(1.92945,127)(1.93199,127)(1.93709,127)(1.9498,127)(1.95459,127)(1.95656,127)(1.95844,127)(1.9601,127)(1.96168,127)(1.96315,127)(1.9645,127)(1.968,127)(2,28)(2.07549,28)(2.08675,28)(2.09456,28)(2.10381,28)(2.1479,21)(2.15444,21)(2.19583,21)(2.21433,21)(2.23608,21)(2.30278,7)(2.41422,6)(2.4495,6)(3,2)};
    \legend{}

\addplot [color=orange,mark=none, very thick] coordinates {(1.713, 1) (1.713, 1226384)};

\end{axis}

\begin{axis}[
  axis y line*=right,
  y axis line style={color=red, very thick},
  axis x line=none,
  %xmin=1.65, xmax=3.5,
  %ymin=0,
  ymode=log,
  ylabel={Running time [s]},
]
\addplot[color=red,mark=x]
    coordinates {(1.70779,319679)(1.71279,92652)(1.71784,55465)(1.7229,53340)(1.72785,12189)(1.7329,10499)(1.73789,10112)(1.74288,5460)(1.74789,1224)(1.75288,504)(1.75787,487)(1.76286,456)(1.7679,99)(1.77307,98)(1.77829,8)(1.78538,8)(1.79107,8)(1.79204,4)(1.7934,4)(1.79394,3)(1.79411,4)(1.79432,3)(1.79519,4)(1.7953,4)(1.79633,3)(1.79892,3)(1.80241,3)(1.8042,3)(1.80844,3)(1.80946,4)(1.81054,1)(1.81166,1)(1.81241,1)(1.81298,1)(1.81713,1)(1.81822,1)(1.81894,1)(1.82175,1)(1.82398,1)(1.83509,1)(1.83929,1)(1.84891,1)(1.85357,1)(1.85615,1)(1.86371,1)(1.87372,1)(1.87573,1)(1.88186,1)(1.88852,1)(1.89081,1)(1.8933,1)(1.89933,1)(1.90898,1)(1.9133,1)(1.91719,1)(1.92371,1)(1.9267,1)(1.92757,1)(1.92945,1)(1.93199,1)(1.93709,1)(1.9498,1)(1.95459,1)(1.95656,1)(1.95844,1)(1.9601,1)(1.96168,1)(1.96315,1)(1.9645,1)(1.968,1)(2,1)(2.07549,1)(2.08675,1)(2.09456,1)(2.10381,1)(2.1479,1)(2.15444,1)(2.19583,1)(2.21433,1)(2.23608,1)(2.30278,1)(2.41422,1)(2.4495,1)(3,1)};

\addplot [color=white,mark=none] coordinates {(1.713, 1) (1.713, 1)};

\end{axis}

\begin{axis}[
  axis y line*=right,
  y axis line style={color=green, very thick},
  axis x line=none,
  %xmin=1.65, xmax=3.5,
  ylabel={Largest branching rule $\Psi(\Llist)$},
]
\pgfplotsset{every outer y axis line/.style={xshift=1.6cm, color=green, very thick}, every tick/.style={xshift=1.6cm}, every y tick label/.style={xshift=1.6cm} }

\addplot[color=green,mark=x]
    coordinates {(1.70779,21)(1.71279,20)(1.71784,20)(1.7229,20)(1.72785,19)(1.7329,19)(1.73789,19)(1.74288,19)(1.74789,18)(1.75288,17)(1.75787,17)(1.76286,17)(1.7679,16)(1.77307,16)(1.77829,14)(1.78538,14)(1.79107,14)(1.79204,13)(1.7934,13)(1.79394,13)(1.79411,13)(1.79432,13)(1.79519,13)(1.7953,13)(1.79633,13)(1.79892,13)(1.80241,13)(1.8042,13)(1.80844,13)(1.80946,13)(1.81054,10)(1.81166,10)(1.81241,10)(1.81298,10)(1.81713,10)(1.81822,10)(1.81894,10)(1.82175,10)(1.82398,10)(1.83509,10)(1.83929,10)(1.84891,10)(1.85357,9)(1.85615,9)(1.86371,8)(1.87372,8)(1.87573,8)(1.88186,8)(1.88852,8)(1.89081,8)(1.8933,8)(1.89933,8)(1.90898,8)(1.9133,8)(1.91719,8)(1.92371,8)(1.9267,8)(1.92757,7)(1.92945,7)(1.93199,7)(1.93709,7)(1.9498,7)(1.95459,7)(1.95656,7)(1.95844,7)(1.9601,7)(1.96168,7)(1.96315,7)(1.9645,7)(1.968,7)(2,6)(2.07549,6)(2.08675,6)(2.09456,6)(2.10381,6)(2.1479,5)(2.15444,5)(2.19583,5)(2.21433,5)(2.23608,5)(2.30278,5)(2.41422,4)(2.4495,4)(3,3)};


\addplot [color=white,mark=none] coordinates {(1.713, 1) (1.713, 1)};

\end{axis}

\end{tikzpicture}

==> plots/4pvc-bf-brcnt-times-plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis y line*=left,
    y axis line style={color=blue, very thick},
    title={Generating rules for \textsc{$4$-PVC$ $}},
    xlabel={Branching factor $\beta$},
    ylabel={Number of branching rules},
    %xmin=1.65, xmax=3.5,
    %ymin=1, ymax=600,
    ymode=log,
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[color=blue,mark=*]
    coordinates {(2.1374,911193)(2.14239,594686)(2.1474,354767)(2.1524,258982)(2.1574,202824)(2.16237,178860)(2.16739,138608)(2.17238,132600)(2.1774,116390)(2.18239,110622)(2.18739,90906)(2.1924,60822)(2.19739,48477)(2.20239,38443)(2.20739,37016)(2.21239,25286)(2.21741,23446)(2.22246,20990)(2.2275,20733)(2.23261,18065)(2.2378,15394)(2.24275,14643)(2.2478,13567)(2.25304,12644)(2.25827,9935)(2.2633,9569)(2.26839,8380)(2.27336,6837)(2.27839,6521)(2.28341,5813)(2.28456,5742)(2.28556,5742)(2.28704,5618)(2.28823,5221)(2.28926,5221)(2.29063,5204)(2.2918,5196)(2.29299,5178)(2.29325,5172)(2.29354,5172)(2.29368,5172)(2.29387,5172)(2.29416,5172)(2.29431,5155)(2.29461,5155)(2.29496,5155)(2.29555,5155)(2.296,5155)(2.2966,5155)(2.29683,5155)(2.29706,5042)(2.29722,5022)(2.29763,5022)(2.29784,5022)(2.29812,5022)(2.29848,5022)(2.29862,5022)(2.29898,4860)(2.29909,4857)(2.29941,4857)(2.29956,4857)(2.29988,4857)(2.30149,4857)(2.30172,4857)(2.30214,4857)(2.30245,4857)(2.30279,4134)(2.30375,4134)(2.30388,4134)(2.30406,4134)(2.30426,4134)(2.3044,4021)(2.30523,4010)(2.30556,4010)(2.30579,4010)(2.30614,3787)(2.30635,3787)(2.30664,3636)(2.30685,3636)(2.30736,3636)(2.30755,3636)(2.30789,3636)(2.30834,3636)(2.3086,3636)(2.3088,3636)(2.30892,3636)(2.30909,3636)(2.30941,3636)(2.30989,3636)(2.31048,3636)(2.31086,3621)(2.31096,3621)(2.3112,3621)(2.31172,3621)(2.31188,3621)(2.31196,3621)(2.31228,3621)(2.31253,3618)(2.31283,3596)(2.31296,3596)(2.31315,3596)(2.31346,3596)(2.31401,3596)(2.31447,3596)(2.3146,3396)(2.31512,3396)(2.31527,3396)(2.31563,3396)(2.31602,3389)(2.31627,3389)(2.31655,3280)(2.31703,3280)(2.31783,3280)(2.31804,3280)(2.3183,3280)(2.31848,3280)(2.31868,3280)(2.31892,3280)(2.31929,3271)(2.32009,3271)(2.32031,3264)(2.32103,3261)(2.32126,3261)(2.32139,3261)(2.32172,3261)(2.32204,3261)(2.32216,3261)(2.32289,3261)(2.32414,3261)(2.32473,3255)(2.3249,3255)(2.32573,3255)(2.32609,3255)(2.32675,3255)(2.32693,3255)(2.32708,3216)(2.32721,3216)(2.32757,3216)(2.32775,3216)(2.3284,3213)(2.32905,3213)(2.32923,3195)(2.32947,3195)(2.32957,3195)(2.32977,3195)(2.33056,3195)(2.33082,3172)(2.33097,3158)(2.33137,2925)(2.33227,2925)(2.33268,2925)(2.33282,2925)(2.33319,2925)(2.3336,2925)(2.33388,2925)(2.33403,2925)(2.33423,2925)(2.3344,2917)(2.3353,2902)(2.33551,2902)(2.33607,2902)(2.33635,2902)(2.33655,2902)(2.3368,2902)(2.33686,2902)(2.33696,2735)(2.33755,2735)(2.33798,2735)(2.33807,2735)(2.33861,2735)(2.33906,2723)(2.33927,2723)(2.33943,2723)(2.33963,2659)(2.34026,2472)(2.3409,2472)(2.34185,2472)(2.3425,2472)(2.34314,2472)(2.34356,2444)(2.34387,2444)(2.34448,2444)(2.34465,2444)(2.34497,2350)(2.34528,2350)(2.34552,2335)(2.34586,2335)(2.34617,2335)(2.34655,2335)(2.34691,2335)(2.34735,2335)(2.34753,2335)(2.34796,2335)(2.34863,2335)(2.34894,2335)(2.35006,2335)(2.35019,2335)(2.35053,2335)(2.3519,2311)(2.35198,2311)(2.35223,2260)(2.35264,2260)(2.35312,2260)(2.35343,2260)(2.35365,2260)(2.3539,2260)(2.35459,2260)(2.35504,2260)(2.35531,2260)(2.35595,2260)(2.35632,2260)(2.35685,2166)(2.35739,2166)(2.35753,2166)(2.35788,2166)(2.35807,2166)(2.35856,2166)(2.35931,1832)(2.35976,1832)(2.35998,1832)(2.36087,1832)(2.36121,1832)(2.3617,1832)(2.36233,1832)(2.36283,1832)(2.363,1832)(2.36373,1832)(2.36393,1829)(2.36412,1829)(2.36434,1829)(2.36465,1829)(2.36494,1782)(2.36595,1782)(2.36618,1782)(2.36667,1782)(2.36685,1782)(2.36753,1782)(2.36811,1782)(2.3686,1782)(2.36944,1782)(2.37009,1782)(2.37069,1782)(2.3709,1782)(2.37112,1782)(2.37249,1782)(2.37272,1782)(2.37348,1782)(2.37372,1782)(2.37389,1760)(2.37413,1760)(2.37443,1624)(2.37628,1562)(2.37674,1562)(2.37742,1552)(2.37855,1537)(2.37902,1537)(2.38108,1537)(2.38126,1537)(2.38221,1537)(2.38299,1537)(2.38316,1532)(2.38405,1532)(2.38446,1532)(2.38542,1532)(2.38565,1532)(2.38683,1532)(2.38698,1532)(2.38742,1532)(2.38774,1532)(2.38792,1532)(2.38866,1532)(2.3892,1532)(2.38961,1532)(2.38988,1532)(2.39002,1532)(2.39123,1532)(2.39146,1532)(2.39189,1532)(2.39215,1532)(2.39248,1532)(2.39289,1532)(2.3934,1493)(2.39348,1493)(2.39374,1493)(2.39397,1493)(2.39486,1493)(2.3956,1493)(2.39608,1493)(2.39628,1493)(2.39647,1493)(2.39688,1477)(2.39843,1477)(2.39873,1400)(2.39892,1400)(2.39961,1400)(2.40023,1388)(2.40054,1388)(2.40075,1388)(2.40126,1331)(2.40146,1331)(2.40189,1331)(2.40285,1331)(2.40321,1331)(2.40368,1331)(2.4041,1331)(2.4042,1331)(2.40439,1331)(2.40451,1331)(2.40466,1331)(2.40501,1331)(2.40542,1331)(2.40744,1331)(2.4077,1331)(2.40793,1331)(2.40837,1331)(2.40874,1331)(2.40907,1331)(2.40945,1331)(2.4098,1331)(2.41213,1331)(2.41278,1331)(2.41422,1222)(2.41618,1222)(2.41681,1222)(2.41792,1222)(2.41816,1222)(2.41843,1222)(2.41874,1222)(2.41974,1222)(2.42129,1222)(2.42373,1222)(2.42562,1222)(2.426,1222)(2.42658,1222)(2.42703,1222)(2.42724,1222)(2.42751,1222)(2.42787,1222)(2.42882,1196)(2.42973,1196)(2.43005,1196)(2.43075,1147)(2.4312,1147)(2.43182,1147)(2.43231,1147)(2.43351,1147)(2.43422,1147)(2.43485,1147)(2.43503,1147)(2.43538,1147)(2.43562,1119)(2.43641,1119)(2.4367,1119)(2.43775,1119)(2.43788,1119)(2.43841,1119)(2.43907,1119)(2.43956,1119)(2.4415,1119)(2.44288,1119)(2.44373,1119)(2.44484,1119)(2.44607,1119)(2.4477,1108)(2.44778,1108)(2.44804,1108)(2.44833,1108)(2.4495,1083)(2.45041,1083)(2.45064,1083)(2.45112,1064)(2.45298,1064)(2.45344,1064)(2.4553,1064)(2.45601,1064)(2.45642,1064)(2.45669,1064)(2.45786,1064)(2.45836,1064)(2.45883,1064)(2.45904,1064)(2.45957,1064)(2.46068,1064)(2.4609,1064)(2.46113,1064)(2.46206,1064)(2.46252,1054)(2.46339,1044)(2.4638,1044)(2.46386,1044)(2.46751,404)(2.4704,404)(2.47099,404)(2.47172,404)(2.47556,404)(2.47662,404)(2.47793,404)(2.48172,404)(2.48267,404)(2.4848,404)(2.48559,392)(2.48765,392)(2.49188,392)(2.49204,391)(2.49325,391)(2.49425,391)(2.49838,391)(2.50181,391)(2.5021,387)(2.50412,387)(2.50462,387)(2.50526,387)(2.50976,384)(2.51021,384)(2.51077,384)(2.51156,301)(2.51716,301)(2.51957,301)(2.52139,294)(2.52511,290)(2.52582,290)(2.52849,285)(2.53031,281)(2.53248,281)(2.53988,281)(2.54123,281)(2.54452,281)(2.54495,281)(2.54683,263)(2.54831,263)(2.55069,263)(2.55171,257)(2.55416,257)(2.56156,227)(2.56919,227)(2.57132,227)(2.57732,227)(2.57926,227)(2.57985,227)(2.58236,227)(2.58455,213)(2.58753,213)(2.58914,213)(2.59206,208)(2.59432,180)(2.59868,159)(2.61214,159)(2.6129,159)(2.62737,159)(2.62893,159)(2.62967,159)(2.63051,159)(2.63366,159)(2.64576,159)(2.64944,159)(2.65111,159)(2.65202,159)(2.65898,136)(2.67051,136)(2.678,125)(2.68217,125)(2.68911,125)(2.71443,125)(2.73206,120)(2.74736,120)(2.76082,120)(2.7693,120)(2.77846,120)(2.7913,120)(2.8186,120)(2.82844,120)(2.83119,116)(2.83848,116)(2.86621,116)(2.89512,116)(2.946,116)(3,24)(3.10381,24)(3.16229,24)(3.30279,20)(4,5)};
    \legend{}

\addplot [color=orange,mark=none, very thick] coordinates {(2.619, 1) (2.619, 911193)};

\end{axis}

\begin{axis}[
  axis y line*=right,
  y axis line style={color=red, very thick},
  axis x line=none,
  %xmin=1.65, xmax=3.5,
  %ymin=0,
  ymode=log,
  ylabel={Running time [s]},
]
\addplot[color=red,mark=x]
    coordinates {(2.1374,140270)(2.14239,82726)(2.1474,6482)(2.1524,4592)(2.1574,3949)(2.16237,3511)(2.16739,808)(2.17238,773)(2.1774,720)(2.18239,695)(2.18739,531)(2.1924,293)(2.19739,134)(2.20239,60)(2.20739,59)(2.21239,46)(2.21741,47)(2.22246,44)(2.2275,44)(2.23261,40)(2.2378,22)(2.24275,24)(2.2478,23)(2.25304,23)(2.25827,12)(2.2633,13)(2.26839,11)(2.27336,11)(2.27839,9)(2.28341,8)(2.28456,6)(2.28556,7)(2.28704,6)(2.28823,6)(2.28926,7)(2.29063,7)(2.2918,6)(2.29299,6)(2.29325,7)(2.29354,7)(2.29368,7)(2.29387,7)(2.29416,7)(2.29431,7)(2.29461,7)(2.29496,6)(2.29555,6)(2.296,7)(2.2966,6)(2.29683,7)(2.29706,6)(2.29722,7)(2.29763,6)(2.29784,6)(2.29812,6)(2.29848,6)(2.29862,6)(2.29898,5)(2.29909,5)(2.29941,6)(2.29956,5)(2.29988,5)(2.30149,5)(2.30172,5)(2.30214,5)(2.30245,5)(2.30279,4)(2.30375,4)(2.30388,4)(2.30406,5)(2.30426,5)(2.3044,4)(2.30523,5)(2.30556,5)(2.30579,4)(2.30614,3)(2.30635,4)(2.30664,2)(2.30685,2)(2.30736,3)(2.30755,3)(2.30789,3)(2.30834,3)(2.3086,3)(2.3088,3)(2.30892,3)(2.30909,2)(2.30941,3)(2.30989,3)(2.31048,3)(2.31086,2)(2.31096,3)(2.3112,2)(2.31172,3)(2.31188,2)(2.31196,3)(2.31228,3)(2.31253,3)(2.31283,3)(2.31296,2)(2.31315,2)(2.31346,3)(2.31401,3)(2.31447,3)(2.3146,3)(2.31512,2)(2.31527,3)(2.31563,3)(2.31602,2)(2.31627,3)(2.31655,3)(2.31703,3)(2.31783,3)(2.31804,2)(2.3183,2)(2.31848,2)(2.31868,2)(2.31892,3)(2.31929,2)(2.32009,2)(2.32031,2)(2.32103,2)(2.32126,3)(2.32139,3)(2.32172,3)(2.32204,3)(2.32216,2)(2.32289,2)(2.32414,3)(2.32473,3)(2.3249,2)(2.32573,3)(2.32609,2)(2.32675,3)(2.32693,3)(2.32708,3)(2.32721,2)(2.32757,3)(2.32775,2)(2.3284,3)(2.32905,2)(2.32923,3)(2.32947,2)(2.32957,3)(2.32977,2)(2.33056,4)(2.33082,3)(2.33097,2)(2.33137,2)(2.33227,3)(2.33268,3)(2.33282,3)(2.33319,3)(2.3336,3)(2.33388,2)(2.33403,2)(2.33423,2)(2.3344,2)(2.3353,2)(2.33551,3)(2.33607,2)(2.33635,3)(2.33655,2)(2.3368,2)(2.33686,2)(2.33696,2)(2.33755,2)(2.33798,2)(2.33807,2)(2.33861,2)(2.33906,2)(2.33927,1)(2.33943,2)(2.33963,2)(2.34026,1)(2.3409,1)(2.34185,1)(2.3425,1)(2.34314,1)(2.34356,1)(2.34387,2)(2.34448,2)(2.34465,1)(2.34497,2)(2.34528,3)(2.34552,2)(2.34586,2)(2.34617,1)(2.34655,2)(2.34691,1)(2.34735,1)(2.34753,1)(2.34796,1)(2.34863,1)(2.34894,1)(2.35006,2)(2.35019,1)(2.35053,1)(2.3519,1)(2.35198,1)(2.35223,1)(2.35264,1)(2.35312,2)(2.35343,1)(2.35365,1)(2.3539,2)(2.35459,1)(2.35504,1)(2.35531,1)(2.35595,1)(2.35632,1)(2.35685,1)(2.35739,2)(2.35753,1)(2.35788,1)(2.35807,2)(2.35856,2)(2.35931,1)(2.35976,1)(2.35998,1)(2.36087,1)(2.36121,2)(2.3617,1)(2.36233,1)(2.36283,1)(2.363,1)(2.36373,1)(2.36393,1)(2.36412,1)(2.36434,1)(2.36465,1)(2.36494,1)(2.36595,1)(2.36618,1)(2.36667,1)(2.36685,2)(2.36753,1)(2.36811,1)(2.3686,1)(2.36944,1)(2.37009,1)(2.37069,1)(2.3709,1)(2.37112,1)(2.37249,1)(2.37272,1)(2.37348,1)(2.37372,1)(2.37389,1)(2.37413,1)(2.37443,1)(2.37628,1)(2.37674,1)(2.37742,1)(2.37855,1)(2.37902,1)(2.38108,1)(2.38126,1)(2.38221,1)(2.38299,1)(2.38316,1)(2.38405,1)(2.38446,1)(2.38542,1)(2.38565,1)(2.38683,1)(2.38698,1)(2.38742,1)(2.38774,1)(2.38792,1)(2.38866,1)(2.3892,1)(2.38961,1)(2.38988,1)(2.39002,1)(2.39123,1)(2.39146,1)(2.39189,1)(2.39215,1)(2.39248,1)(2.39289,1)(2.3934,1)(2.39348,1)(2.39374,1)(2.39397,1)(2.39486,1)(2.3956,1)(2.39608,1)(2.39628,1)(2.39647,1)(2.39688,1)(2.39843,1)(2.39873,1)(2.39892,1)(2.39961,1)(2.40023,1)(2.40054,1)(2.40075,1)(2.40126,1)(2.40146,1)(2.40189,1)(2.40285,1)(2.40321,1)(2.40368,1)(2.4041,1)(2.4042,1)(2.40439,1)(2.40451,1)(2.40466,1)(2.40501,1)(2.40542,1)(2.40744,1)(2.4077,1)(2.40793,1)(2.40837,1)(2.40874,1)(2.40907,1)(2.40945,1)(2.4098,1)(2.41213,1)(2.41278,1)(2.41422,1)(2.41618,1)(2.41681,1)(2.41792,1)(2.41816,1)(2.41843,1)(2.41874,1)(2.41974,1)(2.42129,1)(2.42373,1)(2.42562,1)(2.426,1)(2.42658,1)(2.42703,1)(2.42724,1)(2.42751,1)(2.42787,1)(2.42882,1)(2.42973,1)(2.43005,1)(2.43075,1)(2.4312,1)(2.43182,1)(2.43231,1)(2.43351,1)(2.43422,1)(2.43485,1)(2.43503,1)(2.43538,1)(2.43562,1)(2.43641,1)(2.4367,1)(2.43775,1)(2.43788,1)(2.43841,1)(2.43907,1)(2.43956,1)(2.4415,1)(2.44288,1)(2.44373,1)(2.44484,1)(2.44607,1)(2.4477,1)(2.44778,1)(2.44804,1)(2.44833,1)(2.4495,1)(2.45041,1)(2.45064,1)(2.45112,1)(2.45298,1)(2.45344,1)(2.4553,1)(2.45601,1)(2.45642,1)(2.45669,1)(2.45786,1)(2.45836,1)(2.45883,1)(2.45904,1)(2.45957,1)(2.46068,1)(2.4609,1)(2.46113,1)(2.46206,1)(2.46252,1)(2.46339,1)(2.4638,1)(2.46386,1)(2.46751,1)(2.4704,1)(2.47099,1)(2.47172,1)(2.47556,1)(2.47662,1)(2.47793,1)(2.48172,1)(2.48267,1)(2.4848,1)(2.48559,1)(2.48765,1)(2.49188,1)(2.49204,1)(2.49325,1)(2.49425,1)(2.49838,1)(2.50181,1)(2.5021,1)(2.50412,1)(2.50462,1)(2.50526,1)(2.50976,1)(2.51021,1)(2.51077,1)(2.51156,1)(2.51716,1)(2.51957,1)(2.52139,1)(2.52511,1)(2.52582,1)(2.52849,1)(2.53031,1)(2.53248,1)(2.53988,1)(2.54123,1)(2.54452,1)(2.54495,1)(2.54683,1)(2.54831,1)(2.55069,1)(2.55171,1)(2.55416,1)(2.56156,1)(2.56919,1)(2.57132,1)(2.57732,1)(2.57926,1)(2.57985,1)(2.58236,1)(2.58455,1)(2.58753,1)(2.58914,1)(2.59206,1)(2.59432,1)(2.59868,1)(2.61214,1)(2.6129,1)(2.62737,1)(2.62893,1)(2.62967,1)(2.63051,1)(2.63366,1)(2.64576,1)(2.64944,1)(2.65111,1)(2.65202,1)(2.65898,1)(2.67051,1)(2.678,1)(2.68217,1)(2.68911,1)(2.71443,1)(2.73206,1)(2.74736,1)(2.76082,1)(2.7693,1)(2.77846,1)(2.7913,1)(2.8186,1)(2.82844,1)(2.83119,1)(2.83848,1)(2.86621,1)(2.89512,1)(2.946,1)(3,1)(3.10381,1)(3.16229,1)(3.30279,1)(4,1)};

\addplot [color=white,mark=none] coordinates {(2.619, 1) (2.619, 1)};

\end{axis}

\begin{axis}[
  axis y line*=right,
  y axis line style={color=green, very thick},
  axis x line=none,
  %xmin=1.65, xmax=3.5,
  ylabel={Largest branching rule $\Psi(\Llist)$},
]
\pgfplotsset{every outer y axis line/.style={xshift=1.6cm, color=green, very thick}, every tick/.style={xshift=1.6cm}, every y tick label/.style={xshift=1.6cm} }

\addplot[color=green,mark=x]
    coordinates {(2.1374,21)(2.14239,21)(2.1474,19)(2.1524,19)(2.1574,19)(2.16237,19)(2.16739,17)(2.17238,17)(2.1774,17)(2.18239,17)(2.18739,17)(2.1924,17)(2.19739,15)(2.20239,15)(2.20739,15)(2.21239,15)(2.21741,15)(2.22246,15)(2.2275,15)(2.23261,15)(2.2378,14)(2.24275,14)(2.2478,14)(2.25304,14)(2.25827,13)(2.2633,13)(2.26839,13)(2.27336,13)(2.27839,13)(2.28341,13)(2.28456,13)(2.28556,13)(2.28704,13)(2.28823,13)(2.28926,13)(2.29063,13)(2.2918,13)(2.29299,13)(2.29325,13)(2.29354,13)(2.29368,13)(2.29387,13)(2.29416,13)(2.29431,13)(2.29461,13)(2.29496,13)(2.29555,13)(2.296,13)(2.2966,13)(2.29683,13)(2.29706,13)(2.29722,13)(2.29763,13)(2.29784,13)(2.29812,13)(2.29848,13)(2.29862,13)(2.29898,12)(2.29909,12)(2.29941,12)(2.29956,12)(2.29988,12)(2.30149,12)(2.30172,12)(2.30214,12)(2.30245,12)(2.30279,12)(2.30375,12)(2.30388,12)(2.30406,12)(2.30426,12)(2.3044,12)(2.30523,12)(2.30556,12)(2.30579,12)(2.30614,12)(2.30635,12)(2.30664,12)(2.30685,12)(2.30736,12)(2.30755,12)(2.30789,12)(2.30834,12)(2.3086,12)(2.3088,12)(2.30892,12)(2.30909,12)(2.30941,12)(2.30989,12)(2.31048,12)(2.31086,12)(2.31096,12)(2.3112,12)(2.31172,12)(2.31188,12)(2.31196,12)(2.31228,12)(2.31253,12)(2.31283,12)(2.31296,12)(2.31315,12)(2.31346,12)(2.31401,12)(2.31447,12)(2.3146,12)(2.31512,12)(2.31527,12)(2.31563,12)(2.31602,12)(2.31627,12)(2.31655,12)(2.31703,12)(2.31783,12)(2.31804,12)(2.3183,12)(2.31848,12)(2.31868,12)(2.31892,12)(2.31929,12)(2.32009,12)(2.32031,12)(2.32103,12)(2.32126,12)(2.32139,12)(2.32172,12)(2.32204,12)(2.32216,12)(2.32289,12)(2.32414,12)(2.32473,12)(2.3249,12)(2.32573,12)(2.32609,12)(2.32675,12)(2.32693,12)(2.32708,12)(2.32721,12)(2.32757,12)(2.32775,12)(2.3284,12)(2.32905,12)(2.32923,12)(2.32947,12)(2.32957,12)(2.32977,12)(2.33056,12)(2.33082,12)(2.33097,12)(2.33137,12)(2.33227,12)(2.33268,12)(2.33282,12)(2.33319,12)(2.3336,12)(2.33388,12)(2.33403,12)(2.33423,12)(2.3344,12)(2.3353,12)(2.33551,12)(2.33607,12)(2.33635,12)(2.33655,12)(2.3368,12)(2.33686,12)(2.33696,11)(2.33755,11)(2.33798,11)(2.33807,11)(2.33861,11)(2.33906,11)(2.33927,11)(2.33943,11)(2.33963,11)(2.34026,11)(2.3409,11)(2.34185,11)(2.3425,11)(2.34314,11)(2.34356,11)(2.34387,11)(2.34448,11)(2.34465,11)(2.34497,11)(2.34528,11)(2.34552,11)(2.34586,11)(2.34617,11)(2.34655,11)(2.34691,11)(2.34735,11)(2.34753,11)(2.34796,11)(2.34863,11)(2.34894,11)(2.35006,11)(2.35019,11)(2.35053,11)(2.3519,11)(2.35198,11)(2.35223,11)(2.35264,11)(2.35312,11)(2.35343,11)(2.35365,11)(2.3539,11)(2.35459,11)(2.35504,11)(2.35531,11)(2.35595,11)(2.35632,11)(2.35685,11)(2.35739,11)(2.35753,11)(2.35788,11)(2.35807,11)(2.35856,11)(2.35931,11)(2.35976,11)(2.35998,11)(2.36087,11)(2.36121,11)(2.3617,11)(2.36233,11)(2.36283,11)(2.363,11)(2.36373,11)(2.36393,11)(2.36412,11)(2.36434,11)(2.36465,11)(2.36494,11)(2.36595,11)(2.36618,11)(2.36667,11)(2.36685,11)(2.36753,11)(2.36811,11)(2.3686,11)(2.36944,11)(2.37009,11)(2.37069,11)(2.3709,11)(2.37112,11)(2.37249,11)(2.37272,11)(2.37348,11)(2.37372,11)(2.37389,11)(2.37413,11)(2.37443,11)(2.37628,11)(2.37674,11)(2.37742,11)(2.37855,11)(2.37902,11)(2.38108,11)(2.38126,11)(2.38221,11)(2.38299,11)(2.38316,11)(2.38405,11)(2.38446,11)(2.38542,11)(2.38565,11)(2.38683,11)(2.38698,11)(2.38742,11)(2.38774,11)(2.38792,11)(2.38866,11)(2.3892,11)(2.38961,11)(2.38988,11)(2.39002,11)(2.39123,11)(2.39146,11)(2.39189,11)(2.39215,11)(2.39248,11)(2.39289,11)(2.3934,11)(2.39348,11)(2.39374,11)(2.39397,11)(2.39486,11)(2.3956,11)(2.39608,11)(2.39628,11)(2.39647,11)(2.39688,11)(2.39843,11)(2.39873,11)(2.39892,11)(2.39961,11)(2.40023,11)(2.40054,11)(2.40075,11)(2.40126,10)(2.40146,10)(2.40189,10)(2.40285,10)(2.40321,10)(2.40368,10)(2.4041,10)(2.4042,10)(2.40439,10)(2.40451,10)(2.40466,10)(2.40501,10)(2.40542,10)(2.40744,10)(2.4077,10)(2.40793,10)(2.40837,10)(2.40874,10)(2.40907,10)(2.40945,10)(2.4098,10)(2.41213,10)(2.41278,10)(2.41422,10)(2.41618,10)(2.41681,10)(2.41792,10)(2.41816,10)(2.41843,10)(2.41874,10)(2.41974,10)(2.42129,10)(2.42373,10)(2.42562,10)(2.426,10)(2.42658,10)(2.42703,10)(2.42724,10)(2.42751,10)(2.42787,10)(2.42882,10)(2.42973,10)(2.43005,10)(2.43075,10)(2.4312,10)(2.43182,10)(2.43231,10)(2.43351,10)(2.43422,10)(2.43485,10)(2.43503,10)(2.43538,10)(2.43562,9)(2.43641,9)(2.4367,9)(2.43775,9)(2.43788,9)(2.43841,9)(2.43907,9)(2.43956,9)(2.4415,9)(2.44288,9)(2.44373,9)(2.44484,9)(2.44607,9)(2.4477,9)(2.44778,9)(2.44804,9)(2.44833,9)(2.4495,9)(2.45041,9)(2.45064,9)(2.45112,9)(2.45298,9)(2.45344,9)(2.4553,9)(2.45601,9)(2.45642,9)(2.45669,9)(2.45786,9)(2.45836,9)(2.45883,9)(2.45904,9)(2.45957,9)(2.46068,9)(2.4609,9)(2.46113,9)(2.46206,9)(2.46252,9)(2.46339,9)(2.4638,9)(2.46386,9)(2.46751,9)(2.4704,9)(2.47099,9)(2.47172,9)(2.47556,9)(2.47662,9)(2.47793,9)(2.48172,9)(2.48267,9)(2.4848,9)(2.48559,9)(2.48765,9)(2.49188,9)(2.49204,9)(2.49325,9)(2.49425,9)(2.49838,9)(2.50181,9)(2.5021,9)(2.50412,9)(2.50462,9)(2.50526,9)(2.50976,9)(2.51021,9)(2.51077,9)(2.51156,9)(2.51716,9)(2.51957,9)(2.52139,9)(2.52511,9)(2.52582,9)(2.52849,9)(2.53031,9)(2.53248,9)(2.53988,9)(2.54123,9)(2.54452,9)(2.54495,9)(2.54683,9)(2.54831,9)(2.55069,9)(2.55171,9)(2.55416,9)(2.56156,9)(2.56919,9)(2.57132,9)(2.57732,9)(2.57926,9)(2.57985,9)(2.58236,9)(2.58455,8)(2.58753,8)(2.58914,8)(2.59206,8)(2.59432,8)(2.59868,8)(2.61214,8)(2.6129,8)(2.62737,8)(2.62893,8)(2.62967,8)(2.63051,8)(2.63366,8)(2.64576,8)(2.64944,8)(2.65111,8)(2.65202,8)(2.65898,8)(2.67051,8)(2.678,7)(2.68217,7)(2.68911,7)(2.71443,7)(2.73206,7)(2.74736,7)(2.76082,7)(2.7693,7)(2.77846,7)(2.7913,7)(2.8186,7)(2.82844,7)(2.83119,7)(2.83848,7)(2.86621,7)(2.89512,7)(2.946,7)(3,6)(3.10381,6)(3.16229,6)(3.30279,5)(4,4)};


\addplot [color=white,mark=none] coordinates {(2.619, 1) (2.619, 1)};

\end{axis}

\end{tikzpicture}

==> plots/5pvc-bf-brcnt-times-plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis y line*=left,
    y axis line style={color=blue, very thick},
    title={Generating rules for \textsc{$5$-PVC$ $}},
    xlabel={Branching factor $\beta$},
    ylabel={Number of branching rules},
    %xmin=1.65, xmax=3.5,
    %ymin=1, ymax=600,
    ymode=log,
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[color=blue,mark=*]
    coordinates {(2.6356,739542)(2.6406,644748)(2.64559,581938)(2.65059,484223)(2.65558,443893)(2.6606,327152)(2.66559,292368)(2.67059,262221)(2.67559,230955)(2.6806,211069)(2.68559,188614)(2.69059,170201)(2.69558,156640)(2.7006,145238)(2.70559,122450)(2.71057,111837)(2.71558,99712)(2.7206,88587)(2.72558,82707)(2.73059,80751)(2.73559,65571)(2.74059,62338)(2.74559,59971)(2.75059,53783)(2.75559,48612)(2.76056,46932)(2.7656,44274)(2.77055,41895)(2.77558,40065)(2.78059,39391)(2.78564,37192)(2.79068,34482)(2.79574,33811)(2.80078,29622)(2.80582,29009)(2.81087,25695)(2.81587,24204)(2.82093,21846)(2.82602,20979)(2.83118,20418)(2.83631,20325)(2.84141,20103)(2.84646,19802)(2.85152,19277)(2.85677,18472)(2.86184,18214)(2.86694,18004)(2.87215,18027)(2.87717,17665)(2.88225,16421)(2.88769,16111)(2.89271,16091)(2.89783,15639)(2.90315,15470)(2.90832,15011)(2.91344,14707)(2.91859,14664)(2.92356,14099)(2.92903,13667)(2.93409,13382)(2.93965,13174)(2.94133,13170)(2.9425,13170)(2.94302,4964)(2.94335,4964)(2.94385,4964)(2.94419,4964)(2.94461,4964)(2.94525,4964)(2.94555,4964)(2.94617,4964)(2.94663,4964)(2.94686,4964)(2.94721,4964)(2.94759,4964)(2.94772,4937)(2.9481,4937)(2.94829,4937)(2.94884,4937)(2.94897,4937)(2.94912,4937)(2.94973,4937)(2.94986,4937)(2.95043,4816)(2.95059,4816)(2.95066,4816)(2.95076,4816)(2.95138,4816)(2.95147,4816)(2.95161,4811)(2.95219,4811)(2.95238,4811)(2.95265,4811)(2.95281,4804)(2.95307,4804)(2.95371,4804)(2.95394,4804)(2.95445,4804)(2.9546,4804)(2.95496,4804)(2.95511,4804)(2.95531,4804)(2.9558,4804)(2.95643,4804)(2.95697,4785)(2.95715,4785)(2.9573,4785)(2.95767,4785)(2.95783,4761)(2.95843,4761)(2.9588,4761)(2.95887,4761)(2.95952,4761)(2.96013,4761)(2.96032,4742)(2.96054,4742)(2.96111,4736)(2.96156,4736)(2.96188,4736)(2.96204,4736)(2.96261,4736)(2.96298,4736)(2.9633,4736)(2.96346,4736)(2.964,4736)(2.9646,4736)(2.96524,4736)(2.96585,4736)(2.96699,4736)(2.96806,4736)(2.96836,4736)(2.96847,4736)(2.96856,4736)(2.96911,4736)(2.96949,4736)(2.97002,4736)(2.97041,4736)(2.97126,4736)(2.97168,4736)(2.97208,4736)(2.97218,4736)(2.97246,4736)(2.97284,4736)(2.97321,4736)(2.97392,4736)(2.97426,4736)(2.97446,4606)(2.97459,4606)(2.97491,4606)(2.97523,4606)(2.97553,4606)(2.97584,4606)(2.97612,4606)(2.97631,4606)(2.9765,4606)(2.9779,4606)(2.97838,4606)(2.97925,4601)(2.97968,4591)(2.97994,4591)(2.98048,4591)(2.98086,4591)(2.98123,4591)(2.98163,4591)(2.98191,4591)(2.98254,4591)(2.98315,4591)(2.98342,4591)(2.98357,4591)(2.98368,4591)(2.98394,4591)(2.98434,4591)(2.98446,4591)(2.98472,4591)(2.98494,4535)(2.98514,4535)(2.98536,4535)(2.98557,4535)(2.98578,4535)(2.98602,4535)(2.98628,4535)(2.98637,4535)(2.98656,4535)(2.98674,4535)(2.98691,4535)(2.98709,4535)(2.98724,4535)(2.98741,4535)(2.98757,4535)(2.98772,4535)(2.98786,4535)(2.98802,4535)(2.98816,4535)(2.98985,4535)(2.99035,4535)(2.9932,4535)(2.99363,4535)(2.99496,4535)(3,3098)(3.00503,3098)(3.00614,3098)(3.00626,3098)(3.0065,3098)(3.00736,3098)(3.00787,3098)(3.00847,3083)(3.00917,3083)(3.01219,3083)(3.01241,3083)(3.01272,3083)(3.01305,3083)(3.01322,3083)(3.01358,3083)(3.01376,3083)(3.01396,3083)(3.01416,3083)(3.01436,3083)(3.01457,3083)(3.01478,3083)(3.01499,3083)(3.01522,3083)(3.01546,3083)(3.01569,3083)(3.01596,3083)(3.01647,3083)(3.01676,3083)(3.01704,3083)(3.01732,3083)(3.01764,3083)(3.01794,3083)(3.01811,3083)(3.01827,3027)(3.01861,3027)(3.01895,3027)(3.01931,3027)(3.0197,3027)(3.02009,3027)(3.02035,3027)(3.02049,3024)(3.0208,3024)(3.02103,3024)(3.02185,3024)(3.02283,3024)(3.02336,2708)(3.02392,2708)(3.02449,2708)(3.02509,2612)(3.02541,2612)(3.02587,2612)(3.0269,2612)(3.02711,2612)(3.02801,2612)(3.0284,2612)(3.02882,2612)(3.02923,2612)(3.02965,2612)(3.0301,2612)(3.03056,2612)(3.03106,2612)(3.03151,2612)(3.03205,2612)(3.0325,2612)(3.03256,2612)(3.03313,2612)(3.03543,2513)(3.03576,2513)(3.03603,2511)(3.03805,2511)(3.03826,2511)(3.03953,2511)(3.04031,2511)(3.04104,2511)(3.04209,2511)(3.04218,2511)(3.04284,2474)(3.04402,2474)(3.04422,2474)(3.04464,2474)(3.04533,2474)(3.04586,2474)(3.046,2474)(3.04672,2474)(3.04696,2474)(3.04744,2474)(3.04817,2474)(3.04904,2470)(3.04916,2469)(3.05023,2469)(3.05152,2466)(3.05213,2466)(3.05295,2466)(3.05332,2466)(3.05351,2466)(3.0541,2466)(3.05425,2466)(3.05526,2466)(3.05571,2466)(3.05625,2466)(3.05646,2466)(3.05728,2321)(3.05807,2321)(3.05841,2321)(3.05869,2321)(3.05889,2321)(3.05951,2321)(3.05979,2321)(3.06066,2097)(3.06115,2097)(3.06155,2097)(3.06347,2097)(3.06444,2092)(3.06471,1915)(3.06565,1915)(3.0669,1915)(3.06756,1915)(3.06903,1685)(3.06918,1685)(3.06989,1685)(3.07137,1685)(3.07228,1685)(3.07396,1540)(3.07527,1540)(3.07768,1540)(3.07961,1535)(3.08143,1535)(3.08282,1535)(3.08307,1535)(3.08345,1535)(3.08416,1535)(3.08676,1535)(3.08774,1535)(3.09033,1535)(3.0912,1535)(3.09161,1535)(3.09198,1535)(3.0935,1535)(3.09443,1535)(3.09584,1535)(3.09626,1535)(3.09668,1535)(3.098,1535)(3.09891,1535)(3.10064,1535)(3.10093,1535)(3.10133,1535)(3.10381,1520)(3.10435,1520)(3.10574,1520)(3.10606,1520)(3.11052,1520)(3.11171,1520)(3.11379,1520)(3.11587,1520)(3.11795,1510)(3.11856,1510)(3.11957,1510)(3.12036,1510)(3.12259,1510)(3.12352,1510)(3.12431,1510)(3.1249,1486)(3.12705,1486)(3.12775,1486)(3.12856,1486)(3.12879,1486)(3.12943,1486)(3.13041,1486)(3.13069,1486)(3.13102,1486)(3.13149,1486)(3.13376,1483)(3.13428,1480)(3.13495,1480)(3.1356,1480)(3.13686,1480)(3.13793,1480)(3.13972,1480)(3.14094,1476)(3.14231,1476)(3.14267,1394)(3.14363,1394)(3.14472,1394)(3.14499,1394)(3.14744,1387)(3.14839,1387)(3.14942,1387)(3.1516,1387)(3.15276,1332)(3.15348,1332)(3.15454,1332)(3.15517,1332)(3.15724,1332)(3.15867,1332)(3.15979,1332)(3.16136,1332)(3.16191,1332)(3.16229,1332)(3.16293,1332)(3.16315,1330)(3.1633,1330)(3.16899,1330)(3.1695,1330)(3.16981,1330)(3.17234,1330)(3.17263,1330)(3.17351,1330)(3.17469,1252)(3.17682,1252)(3.17883,1252)(3.17948,1252)(3.18195,1252)(3.1844,1252)(3.18561,1252)(3.18587,1252)(3.18714,1252)(3.18886,1252)(3.19259,1245)(3.19404,1245)(3.19427,1245)(3.1948,1245)(3.19498,1245)(3.19583,1244)(3.19768,1244)(3.19812,1244)(3.19917,1244)(3.20338,1201)(3.20356,1201)(3.20633,1201)(3.20702,1173)(3.209,1173)(3.21055,1168)(3.21115,1168)(3.21332,1168)(3.21447,1168)(3.2157,1168)(3.21593,1168)(3.21628,1168)(3.21681,1168)(3.21736,1168)(3.2207,1045)(3.22249,1045)(3.22418,1045)(3.22637,1045)(3.23228,1045)(3.23608,1031)(3.24024,1031)(3.24075,1031)(3.24656,1031)(3.24797,1031)(3.24915,1031)(3.25219,1031)(3.25791,1031)(3.26698,1031)(3.26765,1031)(3.27108,1031)(3.27239,1031)(3.27376,1031)(3.27733,1031)(3.27767,1031)(3.27805,1031)(3.27903,1026)(3.28216,1026)(3.28428,1000)(3.28763,1000)(3.28917,1000)(3.28996,1000)(3.29486,1000)(3.30279,963)(3.30634,963)(3.30851,963)(3.31663,963)(3.31843,963)(3.31864,963)(3.32021,963)(3.322,963)(3.32766,961)(3.33182,961)(3.33692,945)(3.34598,945)(3.35151,945)(3.35386,945)(3.35531,943)(3.35796,943)(3.36524,918)(3.36705,918)(3.37229,918)(3.37443,918)(3.38299,914)(3.38763,914)(3.40222,914)(3.40269,914)(3.40524,914)(3.41631,914)(3.426,914)(3.42789,914)(3.43085,914)(3.4495,903)(3.45669,874)(3.46411,874)(3.46643,874)(3.46687,874)(3.47091,874)(3.48536,874)(3.50702,870)(3.52405,870)(3.52512,861)(3.54462,861)(3.56156,859)(3.58293,859)(3.58688,859)(3.62008,859)(3.62738,859)(3.64576,146)(3.67283,146)(3.70157,146)(3.74167,146)(3.7913,114)(3.873,114)(4,114)(4.06066,114)(4.23608,108)(5,18)};
    \legend{}

\addplot [color=orange,mark=none, very thick] coordinates {(3.945, 1) (3.945, 739542)};

\end{axis}

\begin{axis}[
  axis y line*=right,
  y axis line style={color=red, very thick},
  axis x line=none,
  %xmin=1.65, xmax=3.5,
  %ymin=0,
  ymode=log,
  ylabel={Running time [s]},
]
\addplot[color=red,mark=x]
    coordinates {(2.6356,178516)(2.6406,98095)(2.64559,94817)(2.65059,86399)(2.65558,98972)(2.6606,24564)(2.66559,15821)(2.67059,14992)(2.67559,11039)(2.6806,10178)(2.68559,7849)(2.69059,3600)(2.69558,3713)(2.7006,3289)(2.70559,1171)(2.71057,1060)(2.71558,890)(2.7206,803)(2.72558,801)(2.73059,791)(2.73559,299)(2.74059,287)(2.74559,292)(2.75059,296)(2.75559,223)(2.76056,221)(2.7656,219)(2.77055,115)(2.77558,108)(2.78059,102)(2.78564,101)(2.79068,98)(2.79574,98)(2.80078,77)(2.80582,71)(2.81087,41)(2.81587,36)(2.82093,30)(2.82602,29)(2.83118,28)(2.83631,27)(2.84141,27)(2.84646,26)(2.85152,25)(2.85677,16)(2.86184,14)(2.86694,14)(2.87215,13)(2.87717,14)(2.88225,13)(2.88769,12)(2.89271,11)(2.89783,10)(2.90315,10)(2.90832,8)(2.91344,10)(2.91859,8)(2.92356,8)(2.92903,8)(2.93409,8)(2.93965,8)(2.94133,7)(2.9425,7)(2.94302,4)(2.94335,4)(2.94385,5)(2.94419,4)(2.94461,4)(2.94525,4)(2.94555,4)(2.94617,5)(2.94663,5)(2.94686,4)(2.94721,4)(2.94759,4)(2.94772,4)(2.9481,5)(2.94829,4)(2.94884,4)(2.94897,4)(2.94912,4)(2.94973,4)(2.94986,4)(2.95043,3)(2.95059,4)(2.95066,4)(2.95076,4)(2.95138,4)(2.95147,4)(2.95161,5)(2.95219,4)(2.95238,4)(2.95265,5)(2.95281,4)(2.95307,4)(2.95371,5)(2.95394,4)(2.95445,4)(2.9546,4)(2.95496,3)(2.95511,4)(2.95531,4)(2.9558,4)(2.95643,4)(2.95697,4)(2.95715,4)(2.9573,4)(2.95767,4)(2.95783,4)(2.95843,4)(2.9588,4)(2.95887,4)(2.95952,4)(2.96013,4)(2.96032,4)(2.96054,4)(2.96111,4)(2.96156,4)(2.96188,4)(2.96204,3)(2.96261,3)(2.96298,4)(2.9633,4)(2.96346,4)(2.964,4)(2.9646,4)(2.96524,4)(2.96585,3)(2.96699,4)(2.96806,3)(2.96836,3)(2.96847,3)(2.96856,4)(2.96911,4)(2.96949,4)(2.97002,4)(2.97041,4)(2.97126,4)(2.97168,4)(2.97208,4)(2.97218,4)(2.97246,4)(2.97284,4)(2.97321,4)(2.97392,3)(2.97426,5)(2.97446,3)(2.97459,4)(2.97491,4)(2.97523,4)(2.97553,4)(2.97584,4)(2.97612,4)(2.97631,4)(2.9765,4)(2.9779,4)(2.97838,4)(2.97925,4)(2.97968,4)(2.97994,4)(2.98048,3)(2.98086,4)(2.98123,4)(2.98163,4)(2.98191,4)(2.98254,4)(2.98315,3)(2.98342,4)(2.98357,4)(2.98368,3)(2.98394,3)(2.98434,4)(2.98446,3)(2.98472,4)(2.98494,2)(2.98514,3)(2.98536,2)(2.98557,2)(2.98578,3)(2.98602,2)(2.98628,2)(2.98637,2)(2.98656,3)(2.98674,3)(2.98691,3)(2.98709,3)(2.98724,3)(2.98741,2)(2.98757,2)(2.98772,3)(2.98786,3)(2.98802,3)(2.98816,2)(2.98985,3)(2.99035,3)(2.9932,3)(2.99363,3)(2.99496,3)(3,2)(3.00503,2)(3.00614,1)(3.00626,2)(3.0065,2)(3.00736,2)(3.00787,2)(3.00847,2)(3.00917,2)(3.01219,2)(3.01241,1)(3.01272,2)(3.01305,2)(3.01322,2)(3.01358,2)(3.01376,2)(3.01396,2)(3.01416,2)(3.01436,2)(3.01457,2)(3.01478,1)(3.01499,2)(3.01522,2)(3.01546,2)(3.01569,2)(3.01596,1)(3.01647,2)(3.01676,2)(3.01704,1)(3.01732,2)(3.01764,2)(3.01794,2)(3.01811,2)(3.01827,2)(3.01861,2)(3.01895,2)(3.01931,2)(3.0197,2)(3.02009,1)(3.02035,2)(3.02049,2)(3.0208,2)(3.02103,3)(3.02185,2)(3.02283,1)(3.02336,1)(3.02392,2)(3.02449,1)(3.02509,1)(3.02541,1)(3.02587,1)(3.0269,1)(3.02711,1)(3.02801,1)(3.0284,1)(3.02882,1)(3.02923,1)(3.02965,1)(3.0301,1)(3.03056,2)(3.03106,1)(3.03151,1)(3.03205,2)(3.0325,1)(3.03256,1)(3.03313,1)(3.03543,1)(3.03576,1)(3.03603,1)(3.03805,1)(3.03826,1)(3.03953,1)(3.04031,1)(3.04104,1)(3.04209,1)(3.04218,1)(3.04284,1)(3.04402,1)(3.04422,1)(3.04464,1)(3.04533,1)(3.04586,1)(3.046,1)(3.04672,1)(3.04696,1)(3.04744,1)(3.04817,1)(3.04904,1)(3.04916,1)(3.05023,1)(3.05152,1)(3.05213,1)(3.05295,1)(3.05332,1)(3.05351,1)(3.0541,1)(3.05425,1)(3.05526,1)(3.05571,1)(3.05625,1)(3.05646,1)(3.05728,1)(3.05807,1)(3.05841,1)(3.05869,1)(3.05889,1)(3.05951,1)(3.05979,1)(3.06066,1)(3.06115,1)(3.06155,1)(3.06347,1)(3.06444,1)(3.06471,1)(3.06565,1)(3.0669,1)(3.06756,1)(3.06903,1)(3.06918,1)(3.06989,1)(3.07137,1)(3.07228,1)(3.07396,1)(3.07527,1)(3.07768,1)(3.07961,1)(3.08143,1)(3.08282,1)(3.08307,1)(3.08345,1)(3.08416,1)(3.08676,1)(3.08774,1)(3.09033,1)(3.0912,1)(3.09161,1)(3.09198,1)(3.0935,1)(3.09443,1)(3.09584,1)(3.09626,1)(3.09668,1)(3.098,1)(3.09891,1)(3.10064,1)(3.10093,1)(3.10133,1)(3.10381,1)(3.10435,1)(3.10574,1)(3.10606,1)(3.11052,1)(3.11171,1)(3.11379,1)(3.11587,1)(3.11795,1)(3.11856,1)(3.11957,1)(3.12036,1)(3.12259,1)(3.12352,1)(3.12431,1)(3.1249,1)(3.12705,1)(3.12775,1)(3.12856,1)(3.12879,1)(3.12943,1)(3.13041,1)(3.13069,1)(3.13102,1)(3.13149,1)(3.13376,1)(3.13428,1)(3.13495,1)(3.1356,1)(3.13686,1)(3.13793,1)(3.13972,1)(3.14094,1)(3.14231,1)(3.14267,1)(3.14363,1)(3.14472,1)(3.14499,1)(3.14744,1)(3.14839,1)(3.14942,1)(3.1516,1)(3.15276,1)(3.15348,1)(3.15454,1)(3.15517,1)(3.15724,1)(3.15867,1)(3.15979,1)(3.16136,1)(3.16191,1)(3.16229,1)(3.16293,1)(3.16315,1)(3.1633,1)(3.16899,1)(3.1695,1)(3.16981,1)(3.17234,1)(3.17263,1)(3.17351,1)(3.17469,1)(3.17682,1)(3.17883,1)(3.17948,1)(3.18195,1)(3.1844,1)(3.18561,1)(3.18587,1)(3.18714,1)(3.18886,1)(3.19259,1)(3.19404,1)(3.19427,1)(3.1948,1)(3.19498,1)(3.19583,1)(3.19768,1)(3.19812,1)(3.19917,1)(3.20338,1)(3.20356,1)(3.20633,1)(3.20702,1)(3.209,1)(3.21055,1)(3.21115,1)(3.21332,1)(3.21447,1)(3.2157,1)(3.21593,1)(3.21628,1)(3.21681,1)(3.21736,1)(3.2207,1)(3.22249,1)(3.22418,1)(3.22637,1)(3.23228,1)(3.23608,1)(3.24024,1)(3.24075,1)(3.24656,1)(3.24797,1)(3.24915,1)(3.25219,1)(3.25791,1)(3.26698,1)(3.26765,1)(3.27108,1)(3.27239,1)(3.27376,1)(3.27733,1)(3.27767,1)(3.27805,1)(3.27903,1)(3.28216,1)(3.28428,1)(3.28763,1)(3.28917,1)(3.28996,1)(3.29486,1)(3.30279,1)(3.30634,1)(3.30851,1)(3.31663,1)(3.31843,1)(3.31864,1)(3.32021,1)(3.322,1)(3.32766,1)(3.33182,1)(3.33692,1)(3.34598,1)(3.35151,1)(3.35386,1)(3.35531,1)(3.35796,1)(3.36524,1)(3.36705,1)(3.37229,1)(3.37443,1)(3.38299,1)(3.38763,1)(3.40222,1)(3.40269,1)(3.40524,1)(3.41631,1)(3.426,1)(3.42789,1)(3.43085,1)(3.4495,1)(3.45669,1)(3.46411,1)(3.46643,1)(3.46687,1)(3.47091,1)(3.48536,1)(3.50702,1)(3.52405,1)(3.52512,1)(3.54462,1)(3.56156,1)(3.58293,1)(3.58688,1)(3.62008,1)(3.62738,1)(3.64576,1)(3.67283,1)(3.70157,1)(3.74167,1)(3.7913,1)(3.873,1)(4,1)(4.06066,1)(4.23608,1)(5,1)};

\addplot [color=white,mark=none] coordinates {(3.945, 1) (3.945, 1)};

\end{axis}

\begin{axis}[
  axis y line*=right,
  y axis line style={color=green, very thick},
  axis x line=none,
  %xmin=1.65, xmax=3.5,
  ylabel={Largest branching rule $\Psi(\Llist)$},
]
\pgfplotsset{every outer y axis line/.style={xshift=1.6cm, color=green, very thick}, every tick/.style={xshift=1.6cm}, every y tick label/.style={xshift=1.6cm} }

\addplot[color=green,mark=x]
    coordinates {(2.6356,22)(2.6406,21)(2.64559,21)(2.65059,21)(2.65558,21)(2.6606,20)(2.66559,20)(2.67059,20)(2.67559,20)(2.6806,20)(2.68559,20)(2.69059,19)(2.69558,19)(2.7006,19)(2.70559,18)(2.71057,18)(2.71558,18)(2.7206,18)(2.72558,18)(2.73059,18)(2.73559,17)(2.74059,17)(2.74559,17)(2.75059,17)(2.75559,17)(2.76056,17)(2.7656,17)(2.77055,16)(2.77558,16)(2.78059,16)(2.78564,16)(2.79068,16)(2.79574,16)(2.80078,16)(2.80582,16)(2.81087,15)(2.81587,15)(2.82093,15)(2.82602,15)(2.83118,15)(2.83631,15)(2.84141,15)(2.84646,15)(2.85152,15)(2.85677,14)(2.86184,14)(2.86694,14)(2.87215,14)(2.87717,14)(2.88225,14)(2.88769,14)(2.89271,14)(2.89783,13)(2.90315,13)(2.90832,13)(2.91344,13)(2.91859,13)(2.92356,13)(2.92903,13)(2.93409,13)(2.93965,13)(2.94133,13)(2.9425,13)(2.94302,13)(2.94335,13)(2.94385,13)(2.94419,13)(2.94461,13)(2.94525,13)(2.94555,13)(2.94617,13)(2.94663,13)(2.94686,13)(2.94721,13)(2.94759,13)(2.94772,13)(2.9481,13)(2.94829,13)(2.94884,13)(2.94897,13)(2.94912,13)(2.94973,13)(2.94986,13)(2.95043,13)(2.95059,13)(2.95066,13)(2.95076,13)(2.95138,13)(2.95147,13)(2.95161,13)(2.95219,13)(2.95238,13)(2.95265,13)(2.95281,13)(2.95307,13)(2.95371,13)(2.95394,13)(2.95445,13)(2.9546,13)(2.95496,13)(2.95511,13)(2.95531,13)(2.9558,13)(2.95643,13)(2.95697,13)(2.95715,13)(2.9573,13)(2.95767,13)(2.95783,13)(2.95843,13)(2.9588,13)(2.95887,13)(2.95952,13)(2.96013,13)(2.96032,13)(2.96054,13)(2.96111,13)(2.96156,13)(2.96188,13)(2.96204,13)(2.96261,13)(2.96298,13)(2.9633,13)(2.96346,13)(2.964,13)(2.9646,13)(2.96524,13)(2.96585,13)(2.96699,13)(2.96806,13)(2.96836,13)(2.96847,13)(2.96856,13)(2.96911,13)(2.96949,13)(2.97002,13)(2.97041,13)(2.97126,13)(2.97168,13)(2.97208,13)(2.97218,13)(2.97246,13)(2.97284,13)(2.97321,13)(2.97392,13)(2.97426,13)(2.97446,13)(2.97459,13)(2.97491,13)(2.97523,13)(2.97553,13)(2.97584,13)(2.97612,13)(2.97631,13)(2.9765,13)(2.9779,13)(2.97838,13)(2.97925,13)(2.97968,13)(2.97994,13)(2.98048,13)(2.98086,13)(2.98123,13)(2.98163,13)(2.98191,13)(2.98254,13)(2.98315,13)(2.98342,13)(2.98357,13)(2.98368,13)(2.98394,13)(2.98434,13)(2.98446,13)(2.98472,13)(2.98494,12)(2.98514,12)(2.98536,12)(2.98557,12)(2.98578,12)(2.98602,12)(2.98628,12)(2.98637,12)(2.98656,12)(2.98674,12)(2.98691,12)(2.98709,12)(2.98724,12)(2.98741,12)(2.98757,12)(2.98772,12)(2.98786,12)(2.98802,12)(2.98816,12)(2.98985,12)(2.99035,12)(2.9932,12)(2.99363,12)(2.99496,12)(3,12)(3.00503,12)(3.00614,12)(3.00626,12)(3.0065,12)(3.00736,12)(3.00787,12)(3.00847,12)(3.00917,12)(3.01219,12)(3.01241,12)(3.01272,12)(3.01305,12)(3.01322,12)(3.01358,12)(3.01376,12)(3.01396,12)(3.01416,12)(3.01436,12)(3.01457,12)(3.01478,12)(3.01499,12)(3.01522,12)(3.01546,12)(3.01569,12)(3.01596,12)(3.01647,12)(3.01676,12)(3.01704,12)(3.01732,12)(3.01764,12)(3.01794,12)(3.01811,12)(3.01827,12)(3.01861,12)(3.01895,12)(3.01931,12)(3.0197,12)(3.02009,12)(3.02035,12)(3.02049,12)(3.0208,12)(3.02103,12)(3.02185,12)(3.02283,12)(3.02336,12)(3.02392,12)(3.02449,12)(3.02509,12)(3.02541,12)(3.02587,12)(3.0269,12)(3.02711,12)(3.02801,12)(3.0284,12)(3.02882,12)(3.02923,12)(3.02965,12)(3.0301,12)(3.03056,12)(3.03106,12)(3.03151,12)(3.03205,12)(3.0325,12)(3.03256,12)(3.03313,12)(3.03543,11)(3.03576,11)(3.03603,11)(3.03805,11)(3.03826,11)(3.03953,11)(3.04031,11)(3.04104,11)(3.04209,11)(3.04218,11)(3.04284,11)(3.04402,11)(3.04422,11)(3.04464,11)(3.04533,11)(3.04586,11)(3.046,11)(3.04672,11)(3.04696,11)(3.04744,11)(3.04817,11)(3.04904,11)(3.04916,11)(3.05023,11)(3.05152,11)(3.05213,11)(3.05295,11)(3.05332,11)(3.05351,11)(3.0541,11)(3.05425,11)(3.05526,11)(3.05571,11)(3.05625,11)(3.05646,11)(3.05728,11)(3.05807,11)(3.05841,11)(3.05869,11)(3.05889,11)(3.05951,11)(3.05979,11)(3.06066,11)(3.06115,11)(3.06155,11)(3.06347,11)(3.06444,11)(3.06471,11)(3.06565,11)(3.0669,11)(3.06756,11)(3.06903,11)(3.06918,11)(3.06989,11)(3.07137,11)(3.07228,11)(3.07396,11)(3.07527,11)(3.07768,11)(3.07961,11)(3.08143,11)(3.08282,11)(3.08307,11)(3.08345,11)(3.08416,11)(3.08676,11)(3.08774,11)(3.09033,11)(3.0912,11)(3.09161,11)(3.09198,11)(3.0935,11)(3.09443,11)(3.09584,11)(3.09626,11)(3.09668,11)(3.098,11)(3.09891,11)(3.10064,11)(3.10093,11)(3.10133,11)(3.10381,11)(3.10435,11)(3.10574,11)(3.10606,11)(3.11052,11)(3.11171,11)(3.11379,11)(3.11587,11)(3.11795,11)(3.11856,11)(3.11957,11)(3.12036,11)(3.12259,11)(3.12352,11)(3.12431,11)(3.1249,11)(3.12705,11)(3.12775,11)(3.12856,11)(3.12879,11)(3.12943,11)(3.13041,11)(3.13069,11)(3.13102,11)(3.13149,11)(3.13376,11)(3.13428,11)(3.13495,11)(3.1356,11)(3.13686,11)(3.13793,11)(3.13972,11)(3.14094,11)(3.14231,11)(3.14267,11)(3.14363,11)(3.14472,11)(3.14499,11)(3.14744,11)(3.14839,11)(3.14942,11)(3.1516,11)(3.15276,11)(3.15348,11)(3.15454,11)(3.15517,11)(3.15724,11)(3.15867,11)(3.15979,11)(3.16136,11)(3.16191,11)(3.16229,11)(3.16293,11)(3.16315,11)(3.1633,11)(3.16899,11)(3.1695,11)(3.16981,11)(3.17234,11)(3.17263,11)(3.17351,11)(3.17469,11)(3.17682,11)(3.17883,11)(3.17948,11)(3.18195,11)(3.1844,11)(3.18561,11)(3.18587,11)(3.18714,11)(3.18886,11)(3.19259,11)(3.19404,11)(3.19427,11)(3.1948,11)(3.19498,11)(3.19583,11)(3.19768,11)(3.19812,11)(3.19917,11)(3.20338,10)(3.20356,10)(3.20633,10)(3.20702,10)(3.209,10)(3.21055,10)(3.21115,10)(3.21332,10)(3.21447,10)(3.2157,10)(3.21593,10)(3.21628,10)(3.21681,10)(3.21736,10)(3.2207,10)(3.22249,10)(3.22418,10)(3.22637,10)(3.23228,10)(3.23608,10)(3.24024,10)(3.24075,10)(3.24656,10)(3.24797,10)(3.24915,10)(3.25219,10)(3.25791,10)(3.26698,10)(3.26765,10)(3.27108,10)(3.27239,10)(3.27376,10)(3.27733,10)(3.27767,10)(3.27805,10)(3.27903,10)(3.28216,10)(3.28428,10)(3.28763,10)(3.28917,10)(3.28996,10)(3.29486,10)(3.30279,10)(3.30634,10)(3.30851,10)(3.31663,10)(3.31843,10)(3.31864,10)(3.32021,10)(3.322,10)(3.32766,10)(3.33182,10)(3.33692,9)(3.34598,9)(3.35151,9)(3.35386,9)(3.35531,9)(3.35796,9)(3.36524,9)(3.36705,9)(3.37229,9)(3.37443,9)(3.38299,9)(3.38763,9)(3.40222,9)(3.40269,9)(3.40524,9)(3.41631,9)(3.426,9)(3.42789,9)(3.43085,9)(3.4495,9)(3.45669,9)(3.46411,9)(3.46643,9)(3.46687,9)(3.47091,9)(3.48536,9)(3.50702,9)(3.52405,9)(3.52512,8)(3.54462,8)(3.56156,8)(3.58293,8)(3.58688,8)(3.62008,8)(3.62738,8)(3.64576,8)(3.67283,8)(3.70157,8)(3.74167,8)(3.7913,7)(3.873,7)(4,7)(4.06066,7)(4.23608,6)(5,5)};


\addplot [color=white,mark=none] coordinates {(3.945, 1) (3.945, 1)};

\end{axis}

\end{tikzpicture}

==> plots/6pvc-bf-brcnt-times-plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis y line*=left,
    y axis line style={color=blue, very thick},
    title={Generating rules for \textsc{$6$-PVC$ $}},
    xlabel={Branching factor $\beta$},
    ylabel={Number of branching rules},
    %xmin=1.65, xmax=3.5,
    %ymin=1, ymax=600,
    ymode=log,
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[color=blue,mark=*]
    coordinates {(3.33339,414247)(3.33839,385994)(3.34339,378806)(3.34838,376404)(3.3534,366834)(3.35838,347557)(3.36335,343867)(3.36836,336660)(3.37337,333555)(3.3784,329007)(3.38337,324529)(3.38844,320967)(3.39349,316826)(3.39847,314663)(3.4035,312834)(3.40848,305765)(3.41347,303726)(3.4186,299539)(3.42355,296107)(3.42859,294504)(3.43359,292252)(3.4386,291554)(3.44358,290598)(3.44858,289375)(3.45357,288768)(3.45859,77584)(3.46359,75089)(3.46858,74743)(3.47363,67820)(3.47868,64900)(3.48369,63618)(3.48872,62823)(3.49376,62371)(3.49877,54989)(3.50375,53880)(3.50876,34801)(3.51389,34478)(3.51888,31699)(3.52389,31076)(3.52901,31012)(3.53405,30542)(3.53914,30478)(3.54428,29763)(3.54938,29011)(3.55441,28518)(3.55949,26468)(3.56456,26133)(3.56975,25994)(3.57479,25863)(3.57975,24689)(3.58478,21394)(3.58983,21345)(3.59527,21318)(3.60037,21045)(3.60536,20359)(3.61037,20130)(3.61547,19676)(3.62048,19645)(3.6255,19530)(3.63066,19530)(3.63575,18772)(3.641,18453)(3.64635,17991)(3.65144,17531)(3.65684,17531)(3.66195,17531)(3.66707,16426)(3.67215,16255)(3.67725,16255)(3.68252,16044)(3.68775,15943)(3.69329,15912)(3.6984,15896)(3.70422,15889)(3.70973,15851)(3.71494,15120)(3.72005,15120)(3.72546,14392)(3.73063,14370)(3.73743,14367)(3.74271,14367)(3.74802,13934)(3.75305,13934)(3.7589,13747)(3.76457,13268)(3.77073,13268)(3.77623,13268)(3.78184,13268)(3.78757,13263)(3.79377,13233)(3.80139,13233)(3.80663,12941)(3.81264,12941)(3.81838,12941)(3.82478,12941)(3.83006,12808)(3.83538,12808)(3.84039,12670)(3.84689,12595)(3.85216,12567)(3.85753,12454)(3.86327,12446)(3.86842,12446)(3.87392,12410)(3.87906,12322)(3.88508,12251)(3.89103,12251)(3.89628,12251)(3.90188,12124)(3.90886,11884)(3.91424,11884)(3.92069,11873)(3.92814,11873)(3.93396,11873)(3.94051,11873)(3.94603,11873)(3.95138,11635)(3.95935,11606)(3.96626,11606)(3.96841,11606)(3.96972,11606)(3.97115,11606)(3.97395,11606)(4,11407)(4.00858,11407)(4.0124,11407)(4.01548,11407)(4.02056,11407)(4.02458,11407)(4.02912,11407)(4.03191,11407)(4.03405,11407)(4.03656,11407)(4.03938,11407)(4.04097,11407)(4.04669,11407)(4.04892,11407)(4.05765,11407)(4.05933,11407)(4.0611,11403)(4.06421,11403)(4.06725,11403)(4.06953,11403)(4.0722,11403)(4.075,11403)(4.0778,11403)(4.08061,11344)(4.08564,11344)(4.08808,11344)(4.08907,11344)(4.09065,11344)(4.09583,11332)(4.10295,11332)(4.11626,11332)(4.11795,11332)(4.11959,11332)(4.12356,11332)(4.13137,11332)(4.13556,11332)(4.14093,11293)(4.14454,11293)(4.14795,11293)(4.15633,11293)(4.16229,11250)(4.17136,11250)(4.17283,11250)(4.17576,11250)(4.19259,11229)(4.19971,11200)(4.20308,11200)(4.20482,11200)(4.20867,11200)(4.22418,11198)(4.22637,11198)(4.22898,11198)(4.23607,11121)(4.24265,11121)(4.24843,11121)(4.26058,11121)(4.26297,11121)(4.26664,11121)(4.27253,11121)(4.27376,11121)(4.27493,11121)(4.28764,11118)(4.29715,11118)(4.29929,11118)(4.30556,11118)(4.31076,11118)(4.31663,1270)(4.33692,1267)(4.3511,1267)(4.35891,1267)(4.36489,1267)(4.37229,949)(4.38418,949)(4.40513,949)(4.4495,929)(4.46411,929)(4.47214,929)(4.4945,929)(4.53787,929)(4.54139,929)(4.58258,929)(4.64576,829)(4.82844,829)(5,829)(5.03939,829)(5.19259,820)(6,91)};
    \legend{}

\addplot [color=orange,mark=none, very thick] coordinates {(4.947, 1) (4.947, 414247)};

\end{axis}

\begin{axis}[
  axis y line*=right,
  y axis line style={color=red, very thick},
  axis x line=none,
  %xmin=1.65, xmax=3.5,
  %ymin=0,
  ymode=log,
  ylabel={Running time [s]},
]
\addplot[color=red,mark=x]
    coordinates {(3.33339,139047)(3.33839,26208)(3.34339,26292)(3.34838,23976)(3.3534,20570)(3.35838,1781)(3.36335,1744)(3.36836,1600)(3.37337,1592)(3.3784,1505)(3.38337,1469)(3.38844,1533)(3.39349,1388)(3.39847,1360)(3.4035,1384)(3.40848,1391)(3.41347,1328)(3.4186,525)(3.42355,527)(3.42859,550)(3.43359,514)(3.4386,513)(3.44358,526)(3.44858,538)(3.45357,583)(3.45859,342)(3.46359,357)(3.46858,343)(3.47363,88)(3.47868,64)(3.48369,64)(3.48872,61)(3.49376,59)(3.49877,60)(3.50375,59)(3.50876,50)(3.51389,49)(3.51888,50)(3.52389,49)(3.52901,47)(3.53405,46)(3.53914,48)(3.54428,43)(3.54938,41)(3.55441,25)(3.55949,26)(3.56456,26)(3.56975,25)(3.57479,26)(3.57975,25)(3.58478,22)(3.58983,21)(3.59527,20)(3.60037,20)(3.60536,20)(3.61037,21)(3.61547,19)(3.62048,18)(3.6255,17)(3.63066,17)(3.63575,18)(3.641,17)(3.64635,16)(3.65144,10)(3.65684,10)(3.66195,11)(3.66707,11)(3.67215,9)(3.67725,11)(3.68252,9)(3.68775,9)(3.69329,8)(3.6984,8)(3.70422,11)(3.70973,8)(3.71494,8)(3.72005,8)(3.72546,7)(3.73063,7)(3.73743,7)(3.74271,6)(3.74802,6)(3.75305,6)(3.7589,7)(3.76457,8)(3.77073,8)(3.77623,6)(3.78184,5)(3.78757,8)(3.79377,8)(3.80139,7)(3.80663,7)(3.81264,7)(3.81838,6)(3.82478,7)(3.83006,7)(3.83538,8)(3.84039,5)(3.84689,6)(3.85216,4)(3.85753,5)(3.86327,5)(3.86842,6)(3.87392,7)(3.87906,6)(3.88508,8)(3.89103,7)(3.89628,5)(3.90188,5)(3.90886,7)(3.91424,5)(3.92069,5)(3.92814,6)(3.93396,5)(3.94051,5)(3.94603,6)(3.95138,5)(3.95935,6)(3.96626,8)(3.96841,7)(3.96972,5)(3.97115,6)(3.97395,5)(4,6)(4.00858,6)(4.0124,6)(4.01548,6)(4.02056,6)(4.02458,6)(4.02912,5)(4.03191,5)(4.03405,4)(4.03656,7)(4.03938,5)(4.04097,5)(4.04669,6)(4.04892,6)(4.05765,5)(4.05933,5)(4.0611,5)(4.06421,5)(4.06725,5)(4.06953,4)(4.0722,5)(4.075,7)(4.0778,5)(4.08061,6)(4.08564,6)(4.08808,7)(4.08907,6)(4.09065,6)(4.09583,7)(4.10295,4)(4.11626,5)(4.11795,4)(4.11959,7)(4.12356,6)(4.13137,5)(4.13556,5)(4.14093,6)(4.14454,5)(4.14795,6)(4.15633,5)(4.16229,5)(4.17136,7)(4.17283,4)(4.17576,5)(4.19259,6)(4.19971,6)(4.20308,7)(4.20482,4)(4.20867,5)(4.22418,5)(4.22637,6)(4.22898,5)(4.23607,7)(4.24265,5)(4.24843,5)(4.26058,6)(4.26297,5)(4.26664,5)(4.27253,5)(4.27376,5)(4.27493,6)(4.28764,5)(4.29715,5)(4.29929,5)(4.30556,5)(4.31076,5)(4.31663,1)(4.33692,1)(4.3511,1)(4.35891,1)(4.36489,1)(4.37229,1)(4.38418,1)(4.40513,1)(4.4495,1)(4.46411,1)(4.47214,1)(4.4945,1)(4.53787,1)(4.54139,1)(4.58258,1)(4.64576,1)(4.82844,1)(5,1)(5.03939,1)(5.19259,1)(6,1)};

\addplot [color=white,mark=none] coordinates {(4.947, 1) (4.947, 1)};

\end{axis}

\begin{axis}[
  axis y line*=right,
  y axis line style={color=green, very thick},
  axis x line=none,
  %xmin=1.65, xmax=3.5,
  ylabel={Largest branching rule $\Psi(\Llist)$},
]
\pgfplotsset{every outer y axis line/.style={xshift=1.6cm, color=green, very thick}, every tick/.style={xshift=1.6cm}, every y tick label/.style={xshift=1.6cm} }

\addplot[color=green,mark=x]
    coordinates {(3.33339,22)(3.33839,21)(3.34339,21)(3.34838,21)(3.3534,21)(3.35838,19)(3.36335,19)(3.36836,19)(3.37337,19)(3.3784,19)(3.38337,19)(3.38844,19)(3.39349,19)(3.39847,19)(3.4035,19)(3.40848,19)(3.41347,19)(3.4186,18)(3.42355,18)(3.42859,18)(3.43359,18)(3.4386,18)(3.44358,18)(3.44858,18)(3.45357,18)(3.45859,18)(3.46359,18)(3.46858,18)(3.47363,16)(3.47868,16)(3.48369,16)(3.48872,16)(3.49376,16)(3.49877,16)(3.50375,16)(3.50876,16)(3.51389,16)(3.51888,16)(3.52389,16)(3.52901,16)(3.53405,16)(3.53914,16)(3.54428,16)(3.54938,16)(3.55441,15)(3.55949,15)(3.56456,15)(3.56975,15)(3.57479,15)(3.57975,15)(3.58478,15)(3.58983,15)(3.59527,15)(3.60037,15)(3.60536,15)(3.61037,15)(3.61547,15)(3.62048,15)(3.6255,15)(3.63066,15)(3.63575,15)(3.641,15)(3.64635,15)(3.65144,14)(3.65684,14)(3.66195,14)(3.66707,14)(3.67215,14)(3.67725,14)(3.68252,13)(3.68775,13)(3.69329,13)(3.6984,13)(3.70422,13)(3.70973,13)(3.71494,13)(3.72005,13)(3.72546,13)(3.73063,13)(3.73743,13)(3.74271,13)(3.74802,13)(3.75305,13)(3.7589,13)(3.76457,13)(3.77073,13)(3.77623,13)(3.78184,13)(3.78757,13)(3.79377,13)(3.80139,13)(3.80663,13)(3.81264,13)(3.81838,13)(3.82478,13)(3.83006,13)(3.83538,13)(3.84039,13)(3.84689,12)(3.85216,12)(3.85753,12)(3.86327,12)(3.86842,12)(3.87392,12)(3.87906,12)(3.88508,12)(3.89103,12)(3.89628,12)(3.90188,12)(3.90886,12)(3.91424,12)(3.92069,12)(3.92814,12)(3.93396,12)(3.94051,12)(3.94603,12)(3.95138,12)(3.95935,11)(3.96626,11)(3.96841,11)(3.96972,11)(3.97115,11)(3.97395,11)(4,11)(4.00858,11)(4.0124,11)(4.01548,11)(4.02056,11)(4.02458,11)(4.02912,11)(4.03191,11)(4.03405,11)(4.03656,11)(4.03938,11)(4.04097,11)(4.04669,11)(4.04892,11)(4.05765,11)(4.05933,11)(4.0611,11)(4.06421,11)(4.06725,11)(4.06953,11)(4.0722,11)(4.075,11)(4.0778,11)(4.08061,11)(4.08564,11)(4.08808,11)(4.08907,11)(4.09065,11)(4.09583,11)(4.10295,11)(4.11626,11)(4.11795,11)(4.11959,11)(4.12356,11)(4.13137,11)(4.13556,11)(4.14093,10)(4.14454,10)(4.14795,10)(4.15633,10)(4.16229,10)(4.17136,10)(4.17283,10)(4.17576,10)(4.19259,10)(4.19971,10)(4.20308,10)(4.20482,10)(4.20867,10)(4.22418,10)(4.22637,10)(4.22898,10)(4.23607,10)(4.24265,10)(4.24843,10)(4.26058,10)(4.26297,10)(4.26664,10)(4.27253,10)(4.27376,10)(4.27493,10)(4.28764,10)(4.29715,10)(4.29929,10)(4.30556,10)(4.31076,10)(4.31663,10)(4.33692,10)(4.3511,10)(4.35891,10)(4.36489,10)(4.37229,9)(4.38418,9)(4.40513,9)(4.4495,9)(4.46411,9)(4.47214,9)(4.4945,9)(4.53787,9)(4.54139,9)(4.58258,9)(4.64576,8)(4.82844,8)(5,8)(5.03939,8)(5.19259,7)(6,6)};


\addplot [color=white,mark=none] coordinates {(4.947, 1) (4.947, 1)};

\end{axis}

\end{tikzpicture}

==> plots/7pvc-bf-brcnt-times-plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis y line*=left,
    y axis line style={color=blue, very thick},
    title={Generating rules for \textsc{$7$-PVC$ $}},
    xlabel={Branching factor $\beta$},
    ylabel={Number of branching rules},
    %xmin=1.65, xmax=3.5,
    %ymin=1, ymax=600,
    ymode=log,
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[color=blue,mark=*]
    coordinates {(3.96376,5895811)(3.96877,5833018)(3.9738,5817171)(3.97879,5805354)(3.98379,5772449)(3.98877,5767908)(3.99379,5756372)(3.99876,5755765)(4.00399,592962)(4.009,587887)(4.01399,582068)(4.01897,576728)(4.02396,566768)(4.02898,555641)(4.03395,548691)(4.03899,514205)(4.04399,504691)(4.04903,498507)(4.05416,493535)(4.05919,489169)(4.06419,484224)(4.06919,479405)(4.07418,439323)(4.07924,427677)(4.08427,423120)(4.08929,419832)(4.09426,418700)(4.09929,416630)(4.1043,413519)(4.10926,406930)(4.1143,394030)(4.11929,388561)(4.12432,386137)(4.1294,384641)(4.1344,382782)(4.13937,378530)(4.14438,373377)(4.14944,366448)(4.15448,355238)(4.15953,349154)(4.1646,342938)(4.16964,341947)(4.17469,338844)(4.1797,334016)(4.18482,332838)(4.18992,329113)(4.19499,325206)(4.20004,324117)(4.2051,323355)(4.21018,319244)(4.21515,317230)(4.22019,313998)(4.22519,312029)(4.23031,308709)(4.23542,308705)(4.24067,307685)(4.24567,307436)(4.25067,306923)(4.25565,305622)(4.26069,299259)(4.26569,297914)(4.27075,295875)(4.27598,295092)(4.28105,294173)(4.28607,294087)(4.2911,293551)(4.29614,290831)(4.30118,290804)(4.30616,288420)(4.31133,286813)(4.3167,285563)(4.32169,284701)(4.32698,284686)(4.33203,283732)(4.33712,283221)(4.34239,282980)(4.34738,281456)(4.35244,281384)(4.35751,281375)(4.36263,280405)(4.36779,280382)(4.37287,279286)(4.3781,279286)(4.38339,278167)(4.38835,277882)(4.39374,277840)(4.39936,276479)(4.40461,276369)(4.41001,276182)(4.41524,276155)(4.4209,274484)(4.42596,274474)(4.43139,274444)(4.43654,271983)(4.44163,271983)(4.44674,271983)(4.45183,270641)(4.45727,270641)(4.46243,270633)(4.46801,270564)(4.47347,269226)(4.47878,269176)(4.48391,269030)(4.48977,268785)(4.49494,268763)(4.50037,268737)(4.506,268730)(4.51141,268517)(4.51691,268514)(4.52234,267757)(4.52761,267714)(4.53285,267714)(4.53859,267191)(4.54358,266913)(4.54937,266913)(4.55529,266842)(4.56079,265445)(4.56588,265445)(4.57202,265445)(4.57752,265269)(4.58284,265259)(4.58869,265203)(4.59632,265203)(4.60145,265203)(4.60657,265196)(4.61187,264151)(4.61927,264151)(4.62469,264108)(4.63165,264108)(4.63676,264108)(4.64224,264108)(4.64803,263443)(4.65447,263443)(4.65953,263435)(4.66492,263435)(4.67161,263422)(4.67684,263422)(4.68213,262898)(4.68891,262898)(4.69415,262898)(4.69916,262439)(4.70419,262153)(4.71063,262011)(4.71603,262011)(4.7212,262011)(4.729,261958)(4.7355,261902)(4.74121,261902)(4.7464,261889)(4.75348,261889)(4.7585,261889)(4.76645,261530)(4.77201,261530)(4.77882,261530)(4.78748,261530)(4.80018,261510)(4.80585,261510)(4.82126,261510)(4.82844,261364)(4.83874,261364)(4.84389,261364)(4.85411,261345)(4.86041,261345)(4.86714,261341)(4.87299,261341)(4.88054,261341)(4.88749,261334)(4.8925,261334)(4.90105,261313)(4.90675,261313)(4.91424,261313)(4.91969,261313)(4.92507,261313)(4.93395,261206)(4.94339,261206)(4.95045,261206)(4.96033,261206)(4.98028,261206)(5,12411)(5.00797,12411)(5.02481,12411)(5.03294,12257)(5.03938,12257)(5.06511,12257)(5.07758,12257)(5.11469,12257)(5.12312,12257)(5.14007,12257)(5.15078,12257)(5.16228,11279)(5.19616,11258)(5.22788,11258)(5.24265,11258)(5.26227,11258)(5.27492,11258)(5.29151,11258)(5.2958,11258)(5.31663,11258)(5.37229,11183)(5.40432,11183)(5.43564,11183)(5.54139,10907)(5.70157,10907)(6,10907)(6.02753,10907)(6.16229,10894)(7,734)};
    \legend{}

\addplot [color=orange,mark=none, very thick] coordinates {(5.951, 1) (5.951, 5895811)};

\end{axis}

\begin{axis}[
  axis y line*=right,
  y axis line style={color=red, very thick},
  axis x line=none,
  %xmin=1.65, xmax=3.5,
  %ymin=0,
  ymode=log,
  ylabel={Running time [s]},
]
\addplot[color=red,mark=x]
    coordinates {(3.96376,69288)(3.96877,72389)(3.9738,110756)(3.97879,99238)(3.98379,66030)(3.98877,61679)(3.99379,59455)(3.99876,70541)(4.00399,6050)(4.009,5915)(4.01399,5943)(4.01897,5973)(4.02396,4997)(4.02898,4558)(4.03395,4649)(4.03899,4552)(4.04399,3564)(4.04903,3364)(4.05416,3189)(4.05919,3159)(4.06419,3040)(4.06919,2662)(4.07418,2522)(4.07924,2753)(4.08427,2620)(4.08929,1365)(4.09426,1379)(4.09929,1339)(4.1043,1400)(4.10926,1259)(4.1143,1195)(4.11929,1189)(4.12432,750)(4.1294,697)(4.1344,690)(4.13937,475)(4.14438,438)(4.14944,483)(4.15448,458)(4.15953,419)(4.1646,431)(4.16964,401)(4.17469,444)(4.1797,412)(4.18482,416)(4.18992,367)(4.19499,387)(4.20004,365)(4.2051,386)(4.21018,382)(4.21515,327)(4.22019,342)(4.22519,330)(4.23031,311)(4.23542,300)(4.24067,293)(4.24567,347)(4.25067,305)(4.25565,300)(4.26069,300)(4.26569,285)(4.27075,344)(4.27598,290)(4.28105,252)(4.28607,253)(4.2911,278)(4.29614,238)(4.30118,232)(4.30616,224)(4.31133,255)(4.3167,254)(4.32169,229)(4.32698,240)(4.33203,251)(4.33712,230)(4.34239,274)(4.34738,217)(4.35244,230)(4.35751,260)(4.36263,236)(4.36779,258)(4.37287,277)(4.3781,233)(4.38339,251)(4.38835,259)(4.39374,264)(4.39936,263)(4.40461,329)(4.41001,233)(4.41524,251)(4.4209,207)(4.42596,218)(4.43139,234)(4.43654,236)(4.44163,220)(4.44674,198)(4.45183,192)(4.45727,223)(4.46243,292)(4.46801,212)(4.47347,245)(4.47878,220)(4.48391,206)(4.48977,217)(4.49494,232)(4.50037,204)(4.506,305)(4.51141,241)(4.51691,261)(4.52234,213)(4.52761,225)(4.53285,232)(4.53859,265)(4.54358,266)(4.54937,250)(4.55529,222)(4.56079,232)(4.56588,211)(4.57202,261)(4.57752,249)(4.58284,238)(4.58869,249)(4.59632,257)(4.60145,251)(4.60657,227)(4.61187,261)(4.61927,201)(4.62469,251)(4.63165,210)(4.63676,231)(4.64224,239)(4.64803,230)(4.65447,214)(4.65953,250)(4.66492,238)(4.67161,250)(4.67684,232)(4.68213,251)(4.68891,231)(4.69415,222)(4.69916,209)(4.70419,204)(4.71063,220)(4.71603,211)(4.7212,198)(4.729,227)(4.7355,197)(4.74121,243)(4.7464,197)(4.75348,182)(4.7585,218)(4.76645,235)(4.77201,202)(4.77882,237)(4.78748,204)(4.80018,235)(4.80585,207)(4.82126,304)(4.82844,262)(4.83874,221)(4.84389,263)(4.85411,235)(4.86041,245)(4.86714,259)(4.87299,261)(4.88054,276)(4.88749,275)(4.8925,231)(4.90105,260)(4.90675,261)(4.91424,257)(4.91969,229)(4.92507,217)(4.93395,264)(4.94339,209)(4.95045,243)(4.96033,279)(4.98028,270)(5,5)(5.00797,5)(5.02481,5)(5.03294,6)(5.03938,5)(5.06511,5)(5.07758,6)(5.11469,5)(5.12312,5)(5.14007,5)(5.15078,4)(5.16228,6)(5.19616,3)(5.22788,5)(5.24265,5)(5.26227,6)(5.27492,6)(5.29151,5)(5.2958,7)(5.31663,5)(5.37229,4)(5.40432,4)(5.43564,4)(5.54139,5)(5.70157,5)(6,5)(6.02753,5)(6.16229,5)(7,1)};

\addplot [color=white,mark=none] coordinates {(5.951, 1) (5.951, 1)};

\end{axis}

\begin{axis}[
  axis y line*=right,
  y axis line style={color=green, very thick},
  axis x line=none,
  %xmin=1.65, xmax=3.5,
  ylabel={Largest branching rule $\Psi(\Llist)$},
]
\pgfplotsset{every outer y axis line/.style={xshift=1.6cm, color=green, very thick}, every tick/.style={xshift=1.6cm}, every y tick label/.style={xshift=1.6cm} }

\addplot[color=green,mark=x]
    coordinates {(3.96376,21)(3.96877,21)(3.9738,21)(3.97879,21)(3.98379,21)(3.98877,21)(3.99379,21)(3.99876,21)(4.00399,20)(4.009,20)(4.01399,20)(4.01897,20)(4.02396,20)(4.02898,20)(4.03395,20)(4.03899,20)(4.04399,20)(4.04903,20)(4.05416,20)(4.05919,20)(4.06419,20)(4.06919,20)(4.07418,20)(4.07924,20)(4.08427,20)(4.08929,19)(4.09426,19)(4.09929,19)(4.1043,19)(4.10926,19)(4.1143,19)(4.11929,19)(4.12432,18)(4.1294,18)(4.1344,18)(4.13937,17)(4.14438,17)(4.14944,17)(4.15448,17)(4.15953,17)(4.1646,17)(4.16964,17)(4.17469,17)(4.1797,17)(4.18482,17)(4.18992,17)(4.19499,17)(4.20004,17)(4.2051,17)(4.21018,17)(4.21515,17)(4.22019,17)(4.22519,17)(4.23031,17)(4.23542,17)(4.24067,17)(4.24567,17)(4.25067,17)(4.25565,17)(4.26069,17)(4.26569,17)(4.27075,17)(4.27598,16)(4.28105,16)(4.28607,16)(4.2911,16)(4.29614,16)(4.30118,16)(4.30616,16)(4.31133,16)(4.3167,16)(4.32169,16)(4.32698,16)(4.33203,16)(4.33712,16)(4.34239,16)(4.34738,16)(4.35244,16)(4.35751,16)(4.36263,16)(4.36779,16)(4.37287,16)(4.3781,16)(4.38339,16)(4.38835,16)(4.39374,16)(4.39936,15)(4.40461,15)(4.41001,15)(4.41524,15)(4.4209,15)(4.42596,15)(4.43139,15)(4.43654,15)(4.44163,15)(4.44674,15)(4.45183,15)(4.45727,15)(4.46243,15)(4.46801,15)(4.47347,14)(4.47878,14)(4.48391,14)(4.48977,14)(4.49494,14)(4.50037,14)(4.506,14)(4.51141,14)(4.51691,14)(4.52234,14)(4.52761,14)(4.53285,14)(4.53859,14)(4.54358,14)(4.54937,14)(4.55529,13)(4.56079,13)(4.56588,13)(4.57202,13)(4.57752,13)(4.58284,13)(4.58869,13)(4.59632,13)(4.60145,13)(4.60657,13)(4.61187,13)(4.61927,13)(4.62469,13)(4.63165,13)(4.63676,13)(4.64224,13)(4.64803,13)(4.65447,13)(4.65953,13)(4.66492,13)(4.67161,13)(4.67684,13)(4.68213,13)(4.68891,13)(4.69415,13)(4.69916,13)(4.70419,13)(4.71063,12)(4.71603,12)(4.7212,12)(4.729,12)(4.7355,12)(4.74121,12)(4.7464,12)(4.75348,12)(4.7585,12)(4.76645,12)(4.77201,12)(4.77882,12)(4.78748,12)(4.80018,12)(4.80585,12)(4.82126,12)(4.82844,12)(4.83874,12)(4.84389,12)(4.85411,12)(4.86041,12)(4.86714,12)(4.87299,12)(4.88054,12)(4.88749,12)(4.8925,12)(4.90105,12)(4.90675,12)(4.91424,12)(4.91969,12)(4.92507,12)(4.93395,11)(4.94339,11)(4.95045,11)(4.96033,11)(4.98028,11)(5,11)(5.00797,11)(5.02481,11)(5.03294,11)(5.03938,11)(5.06511,11)(5.07758,11)(5.11469,11)(5.12312,11)(5.14007,11)(5.15078,11)(5.16228,10)(5.19616,10)(5.22788,10)(5.24265,10)(5.26227,10)(5.27492,10)(5.29151,10)(5.2958,10)(5.31663,10)(5.37229,10)(5.40432,10)(5.43564,10)(5.54139,10)(5.70157,10)(6,9)(6.02753,9)(6.16229,8)(7,7)};


\addplot [color=white,mark=none] coordinates {(5.951, 1) (5.951, 1)};

\end{axis}

\end{tikzpicture}

==> plots/8pvc-bf-brcnt-times-plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis y line*=left,
    y axis line style={color=blue, very thick},
    title={Generating rules for \textsc{$8$-PVC$ $}},
    xlabel={Branching factor $\beta$},
    ylabel={Number of branching rules},
    %xmin=1.65, xmax=3.5,
    %ymin=1, ymax=600,
    ymode=log,
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[color=blue,mark=*]
    coordinates {(5.65332,296044)(5.65907,296025)(5.67742,296025)(5.68275,296025)(5.69043,296025)(5.70157,295332)(5.71113,295332)(5.72016,295332)(5.72872,295332)(5.73806,295332)(5.74457,269888)(5.75539,269888)(5.76478,269888)(5.77201,269888)(5.78161,269888)(5.79584,269888)(5.81508,269888)(5.83276,269888)(5.85845,267296)(5.87299,267296)(5.87937,267042)(5.90423,267042)(5.91609,267042)(5.93033,267042)(6,260279)(6.02753,260279)(6.05457,260279)(6.10725,260279)(6.14007,260279)(6.16229,260140)(6.18773,260140)(6.21278,260140)(6.23744,260140)(6.31663,260088)(6.34033,260088)(6.36368,260088)(6.40513,260088)(6.46411,258889)(6.60556,258889)(7,258797)(7.0203,258797)(7.14007,258780)(8,10030)};
    \legend{}

\addplot [color=orange,mark=none, very thick] coordinates {(7.0237, 1) (7.0237, 296044)};

\end{axis}

\begin{axis}[
  axis y line*=right,
  y axis line style={color=red, very thick},
  axis x line=none,
  %xmin=1.65, xmax=3.5,
  %ymin=0,
  ymode=log,
  ylabel={Running time [s]},
]
\addplot[color=red,mark=x]
    coordinates {(5.65332,238)(5.65907,237)(5.67742,236)(5.68275,266)(5.69043,284)(5.70157,284)(5.71113,248)(5.72016,260)(5.72872,232)(5.73806,279)(5.74457,256)(5.75539,294)(5.76478,240)(5.77201,275)(5.78161,259)(5.79584,281)(5.81508,246)(5.83276,208)(5.85845,271)(5.87299,229)(5.87937,261)(5.90423,246)(5.91609,250)(5.93033,269)(6,278)(6.02753,232)(6.05457,233)(6.10725,221)(6.14007,236)(6.16229,241)(6.18773,259)(6.21278,245)(6.23744,238)(6.31663,239)(6.34033,251)(6.36368,236)(6.40513,236)(6.46411,257)(6.60556,241)(7,261)(7.0203,192)(7.14007,230)(8,5)};

\addplot [color=white,mark=none] coordinates {(7.0237, 1) (7.0237, 1)};

\end{axis}

\begin{axis}[
  axis y line*=right,
  y axis line style={color=green, very thick},
  axis x line=none,
  %xmin=1.65, xmax=3.5,
  ylabel={Largest branching rule $\Psi(\Llist)$},
]
\pgfplotsset{every outer y axis line/.style={xshift=1.6cm, color=green, very thick}, every tick/.style={xshift=1.6cm}, every y tick label/.style={xshift=1.6cm} }

\addplot[color=green,mark=x]
    coordinates {(5.65332,13)(5.65907,13)(5.67742,13)(5.68275,13)(5.69043,13)(5.70157,13)(5.71113,13)(5.72016,13)(5.72872,13)(5.73806,13)(5.74457,12)(5.75539,12)(5.76478,12)(5.77201,12)(5.78161,12)(5.79584,12)(5.81508,12)(5.83276,12)(5.85845,12)(5.87299,12)(5.87937,12)(5.90423,12)(5.91609,12)(5.93033,12)(6,12)(6.02753,12)(6.05457,12)(6.10725,12)(6.14007,12)(6.16229,12)(6.18773,12)(6.21278,12)(6.23744,12)(6.31663,12)(6.34033,12)(6.36368,12)(6.40513,12)(6.46411,12)(6.60556,12)(7,12)(7.0203,12)(7.14007,12)(8,8)};


\addplot [color=white,mark=none] coordinates {(7.0237, 1) (7.0237, 1)};

\end{axis}

\end{tikzpicture}

==> plots/dpvc-bf-brcnt-times-plot-legend.tex <==
\begin{tikzpicture}
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={draw=white!15!black,legend cell align=left}
    ]
    \addlegendimage{red,mark=x}
    \addlegendentry{The running time in seconds};
    \addlegendimage{blue,mark=*}
    \addlegendentry{The number of branching rules};
    \addlegendimage{green,mark=*}
    \addlegendentry{The size of the largest rule $\Psi(\Llist)$};
    \addlegendimage{orange,mark=none}
    \addlegendentry{Bests known branching factor prior to our work};
    \end{axis}
\end{tikzpicture}

==> plots/modifier_comparison_plots/3pvc-modifiers-comparison-plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis y line*=left,
    title={Algorithm variants for \textsc{$3$-PVC}},
    xlabel={Branching factor $\beta$},
    ylabel={Running time in seconds},
    %xmin=1.65, xmax=3.5,
    %ymin=1, ymax=600,
    ymode=log,
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

%generating_algorithm_no_rr
\addplot[color=purple,mark=diamond*]
    coordinates {(1.79868,398)(1.84891,9)(1.89933,1)(1.9498,1)(2,1)(2.10381,1)(2.15444,1)(2.23608,1)(2.30278,1)(2.4495,1)(3,1)};
    \legend{}

%generating_algorithm_rr_dom_only
\addplot[color=orange,mark=otimes*]
    coordinates {(1.9498,111)(2,1)(2.05231,1)(2.10381,1)(2.15444,1)(2.23608,1)(2.30278,1)(2.4495,1)(3,1)};
    \legend{}

%generating_algorithm_no_mods
\addplot[color=red,mark=x]
    coordinates {(2.30278,1)(2.4495,1)(3,1)};
    \legend{}

%generating_algorithm
\addplot[color=black,mark=triangle*]
    coordinates {(1.79868,412)(1.84891,9)(1.89933,1)(1.9498,1)(2,1)(2.10381,1)(2.15444,1)(2.23608,1)(2.30278,1)(2.4495,1)(3,1)};
    \legend{}

%generating_algorithm_rr_only
\addplot[color=blue,mark=square*]
    coordinates {(2.30278,1)(2.4495,1)(3,1)};
    \legend{}



\end{axis}

\end{tikzpicture}

==> plots/modifier_comparison_plots/4pvc-modifiers-comparison-plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis y line*=left,
    title={Algorithm variants for \textsc{$4$-PVC}},
    xlabel={Branching factor $\beta$},
    ylabel={Running time in seconds},
    %xmin=1.65, xmax=3.5,
    %ymin=1, ymax=600,
    ymode=log,
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

%generating_algorithm_rr_only
\addplot[color=blue,mark=square*]
    coordinates {(3,1)(3.10381,1)(3.16229,1)(3.30279,1)(4,1)};
    \legend{}

%generating_algorithm
\addplot[color=black,mark=triangle*]
    coordinates {(2.29299,799)(2.34314,143)(2.39348,42)(2.44373,11)(2.49425,5)(2.54831,2)(2.59868,1)(2.65898,1)(2.71443,1)(2.77846,1)(2.83848,1)(2.89512,1)(2.946,1)(3,1)(3.10381,1)(3.16229,1)(3.30279,1)(4,1)};
    \legend{}

%generating_algorithm_no_rr
\addplot[color=purple,mark=diamond*]
    coordinates {(3,1)(3.10381,1)(3.16229,1)(3.30279,1)(4,1)};
    \legend{}

%generating_algorithm_rr_dom_only
\addplot[color=orange,mark=otimes*]
    coordinates {(2.36944,2375)(2.41948,181)(2.46967,41)(2.51985,13)(2.57013,5)(2.62087,3)(2.67389,1)(2.72675,1)(2.77846,1)(2.83848,1)(2.89512,1)(2.946,1)(3,1)(3.10381,1)(3.16229,1)(3.30279,1)(4,1)};
    \legend{}

%generating_algorithm_no_mods
\addplot[color=red,mark=x]
    coordinates {(3.03576,1)(3.10381,1)(3.16229,1)(3.30279,1)(4,1)};
    \legend{}



\end{axis}

\end{tikzpicture}

==> plots/modifier_comparison_plots/5pvc-modifiers-comparison-plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis y line*=left,
    title={Algorithm variants for \textsc{$5$-PVC}},
    xlabel={Branching factor $\beta$},
    ylabel={Running time in seconds},
    %xmin=1.65, xmax=3.5,
    %ymin=1, ymax=600,
    ymode=log,
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

%generating_algorithm
\addplot[color=black,mark=triangle*]
    coordinates {(2.84971,2552)(2.89977,929)(2.94986,409)(3,181)(3.05425,82)(3.10435,42)(3.15517,29)(3.20702,12)(3.25791,8)(3.30851,5)(3.36524,4)(3.41631,3)(3.47091,2)(3.52512,1)(3.58688,1)(3.64576,1)(3.70157,1)(3.7913,1)(3.873,1)(4,1)(4.06066,1)(4.23608,1)(5,1)};
    \legend{}

%generating_algorithm_rr_dom_only
\addplot[color=orange,mark=otimes*]
    coordinates {(2.95731,3693)(3.00736,1132)(3.05739,620)(3.1074,216)(3.15739,169)(3.20953,88)(3.26004,36)(3.31041,13)(3.36524,6)(3.41631,4)(3.47091,2)(3.52405,2)(3.58688,1)(3.64576,2)(3.70157,1)(3.7913,1)(3.873,1)(4,1)(4.06066,1)(4.23608,1)(5,1)};
    \legend{}

%generating_algorithm_rr_only
\addplot[color=blue,mark=square*]
    coordinates {(3.64576,2)(3.70157,1)(3.7913,1)(3.873,1)(4,1)(4.06066,1)(4.23608,1)(5,1)};
    \legend{}

%generating_algorithm_no_mods
\addplot[color=red,mark=x]
    coordinates {(5,1)};
    \legend{}

%generating_algorithm_no_rr
\addplot[color=purple,mark=diamond*]
    coordinates {(4,1)(4.06066,1)(4.23608,1)(5,1)};
    \legend{}



\end{axis}

\end{tikzpicture}

==> plots/modifier_comparison_plots/dpvc-modifiers-comparison-legend.tex <==
\begin{tikzpicture}
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={draw=white!15!black,legend cell align=left}
    ]
    \addlegendimage{ black,mark=triangle* }
    \addlegendentry{ Full algorithm};
    
    
    \addlegendimage{ orange,mark=otimes* }
    \addlegendentry{ Handmade rules with DominanceFree only};
    
    
    \addlegendimage{ blue,mark=square* }
    \addlegendentry{ Handmade rules only};
    
    
    \addlegendimage{ purple,mark=diamond* }
    \addlegendentry{ Full algorithm without handmade rules};
    
    
    \addlegendimage{ red,mark=x }
    \addlegendentry{ Nothing};
    
    
    \end{axis}
\end{tikzpicture}

==> tikz/color_function.tex <==
\begin{tikzpicture}


\begin{scope}[shift={(0,0)}]
\path (-3,0) node [right] {Input:};
\begin{scope}[shift={(1,0)}]
\path (-0.15,0) node [left, yshift=1pt] {$H=$};
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={above:$v$}] (1) at (0.5,0) {};
\node[NormalNode, label={}] (2) at (1,0) {};
\node[NormalNode, label={}] (3) at (1.5,0) {};
\draw (0) -- (1) -- (2) -- (3);
\end{scope}
%SONGNOTE: Lgood list
\begin{scope}[shift={(4.5, 0.25)}]
\begin{scope}[shift={(-4pt, -0.25)}]
\draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt]
    (0,-0.35) -- (0,0.35)
    node [black,midway,xshift=-22pt,yshift=0pt] {$F=$};
\draw [decorate,decoration={brace,amplitude=3pt, mirror}, xshift=136pt]
    (0,-0.35) -- (0,0.35);
\end{scope}


\begin{scope}[shift={(0,0)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={}] (1) at (0,-0.5) {};
\node[NormalNode, label={}] (2) at (0.5,-0.5) {};
\node[NormalNode, label={}] (3) at (0.5,0) {};
\draw (0) -- (1) -- (2);
\draw[] (3) -- (1);
\path (0.75,-0.5) node [] {$,$};



\end{scope}

\begin{scope}[shift={(1,0)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={}] (1) at (0,-0.5) {};
\node[NormalNode, label={}] (2) at (0.5,-0.5) {};
\node[NormalNode, label={}] (3) at (0.5,0) {};
\draw (0) -- (1) -- (2);
\draw[] (3) -- (2);
\draw[] (3) -- (0);
\path (0.75,-0.5) node [] {$,$};
\end{scope}


\begin{scope}[shift={(2,0)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={}] (1) at (0,-0.5) {};
\node[NormalNode, label={}] (2) at (0.5,-0.5) {};
\node[NormalNode, label={}] (3) at (0.5,0) {};
\draw (0) -- (1) -- (2);
\draw[] (3) -- (2);
\draw[] (3) -- (1);
\path (0.75,-0.5) node [] {$,$};


\end{scope}

\begin{scope}[shift={(3,0)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={}] (1) at (0,-0.5) {};
\node[NormalNode, label={}] (2) at (0.5,-0.5) {};
\node[NormalNode, label={}] (3) at (0.5,0) {};
\draw (0) -- (1) -- (2);
\draw[] (3) -- (2);
\draw[] (3) -- (1);
\draw[] (3) -- (0);
\path (0.75,-0.5) node [] {$,$};


\end{scope}

\begin{scope}[shift={(4,0)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={}] (1) at (0,-0.5) {};
\node[NormalNode, label={}] (2) at (0.5,-0.5) {};
\node[NormalNode, label={}] (3) at (0.5,0) {};
\draw (0) -- (1) -- (2) -- (0);
\draw[] (3) -- (2);
\draw[] (3) -- (1);
\draw[] (3) -- (0);
\end{scope}


\end{scope}

\end{scope}

\begin{scope}[shift={(0,-1.)}]
\path (-3,0) node [right] {1-expansions---$L_v$:};

\begin{scope}[shift={(1,0)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={above:$v$}] (1) at (0.5,0) {};
\node[NormalNode, label={}] (2) at (1,0) {};
\node[NormalNode, label={}] (3) at (1.5,0) {};
\node[NormalNode, label={below:$w$}] (4) at (0.5,-0.5) {};
\draw (0) -- (1) -- (2) -- (3);
\draw[] (4) -- (1);


\end{scope}

\begin{scope}[shift={(3,0)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={above:$v$}] (1) at (0.5,0) {};
\node[NormalNode, label={}] (2) at (1,0) {};
\node[NormalNode, label={}] (3) at (1.5,0) {};
\node[NormalNode, label={below:$w$}] (4) at (0.5,-0.5) {};
\draw (0) -- (1) -- (2) -- (3);
\draw[] (4) -- (1);
\draw[] (4) -- (0);


\end{scope}


\begin{scope}[shift={(5,0)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={above:$v$}] (1) at (0.5,0) {};
\node[NormalNode, label={}] (2) at (1,0) {};
\node[NormalNode, label={}] (3) at (1.5,0) {};
\node[NormalNode, label={below:$w$}] (4) at (0.5,-0.5) {};
\draw (0) -- (1) -- (2) -- (3);
\draw[] (4) -- (1);
\draw[] (4) -- (0);
\draw[] (4) -- (2);


\end{scope}

\begin{scope}[shift={(7,0)}]
\path (0.5,0) node [left, ] {$\ldots$};
\end{scope}

\end{scope}

\begin{scope}[shift={(0,1)}]

\draw [decorate,decoration={brace,amplitude=5pt, mirror}]
    (0.75,-2.95) -- (8,-2.95);
\path (4.25,-3.45) node [] {All of them expansions of some graphs in $F$? $\Rightarrow$ Color $v$ red.};
\end{scope}

\begin{scope}[shift={(0,-3.3)}]
\path (-3,0) node [right] {Output:};
\begin{scope}[shift={(2,0)}]
\path (-0.15,0) node [left, yshift=1pt] {$H$ with $R=$};
\path (1.75,0) node [right, yshift=0.5pt] {after considering all of $V(H)$.};
\node[NormalNode, label={}] (0) at (0,0) {};
\node[RedNode, label={}] (1) at (0.5,0) {};
\node[RedNode, label={}] (2) at (1,0) {};
\node[NormalNode, label={}] (3) at (1.5,0) {};
\draw (0) -- (1) -- (2) -- (3);
\end{scope}
\end{scope}



\end{tikzpicture}


==> tikz/expand_function.tex <==
\begin{tikzpicture}

%SONGNOTE: Lbad list
\path (-3,-0.22) node [right] {Input:};
\begin{scope}[shift={(2.5,0)}]
\begin{scope}[shift={(0, -0.25)}]
\draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt]
    (0,-0.35) -- (0,0.35)
    node [black,midway,xshift=-22pt,yshift=1pt] {$L =$};
\path (24pt,-0,2) node [] {$,$};

\draw [decorate,decoration={brace,amplitude=3pt, mirror}, xshift=53pt]
    (0,-0.35) -- (0,0.35);
\end{scope}

\begin{scope}[shift={(4pt, 0)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={}] (1) at (0,-0.5) {};
\node[NormalNode, label={}] (2) at (0.5,-0.5) {};
\draw (0) -- (1) -- (2);
\end{scope}

\begin{scope}[shift={(34pt, 0)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={}] (1) at (0,-0.5) {};
\node[NormalNode, label={}] (2) at (0.5,-0.5) {};
\draw (0) -- (1) -- (2) -- (0);
\end{scope}

\end{scope}
%SONGNOTE: Lgood list
\begin{scope}[shift={(8,0)}]
\begin{scope}[shift={(0, -0.25)}]
\draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt]
    (0,-0.35) -- (0,0.35)
    node [black,midway,xshift=-22pt,yshift=1pt] {$F=$};

\draw [decorate,decoration={brace,amplitude=3pt, mirror}, xshift=23pt]
    (0,-0.35) -- (0,0.35);
\end{scope}

\begin{scope}[shift={(4pt, 0)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={}] (1) at (0,-0.5) {};
\node[NormalNode, label={}] (2) at (0.5,-0.5) {};
\node[NormalNode, label={}] (3) at (0.5, 0) {};
\draw (0) -- (1) -- (2) -- (3) -- (0);
\end{scope}

\end{scope}


\path (-3,-2.7) node [right] {1-expansions:};

%SONGNOTE: expand P_3
\begin{scope}[shift={(0,-2)}]

\begin{scope}[shift={(0,0)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={}] (1) at (0,-0.5) {};
\node[NormalNode, label={}] (2) at (0.5,-0.5) {};
\node[NormalNode, label={}] (3) at (0.5,0) {};
\draw (0) -- (1) -- (2);
\draw[] (3) -- (2);
\path (0.75,-0.5) node [] {$,$};
\end{scope}

\begin{scope}[shift={(0,-1)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={}] (1) at (0,-0.5) {};
\node[NormalNode, label={}] (2) at (0.5,-0.5) {};
\node[NormalNode, label={}] (3) at (0.5,0) {};
\draw (0) -- (1) -- (2);
\draw[] (3) -- (1);
\path (0.75,-0.5) node [] {$,$};
\end{scope}

\begin{scope}[shift={(1,0)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={}] (1) at (0,-0.5) {};
\node[NormalNode, label={}] (2) at (0.5,-0.5) {};
\node[NormalNode, label={}] (3) at (0.5,0) {};
\draw (0) -- (1) -- (2);
\draw[] (3) -- (2);
\draw[] (3) -- (1);
\path (0.75,-0.5) node [] {$,$};

\end{scope}

\begin{scope}[shift={(1,-1)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={}] (1) at (0,-0.5) {};
\node[NormalNode, label={}] (2) at (0.5,-0.5) {};
\node[NormalNode, label={}] (3) at (0.5,0) {};
\draw (0) -- (1) -- (2);
\draw[] (3) -- (2);
\draw[] (3) -- (0);

\end{scope}

\begin{scope}[shift={(2,0)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={}] (1) at (0,-0.5) {};
\node[NormalNode, label={}] (2) at (0.5,-0.5) {};
\node[NormalNode, label={}] (3) at (0.5,0) {};
\draw (0) -- (1) -- (2);
\draw[] (3) -- (2);
\draw[] (3) -- (1);
\draw[] (3) -- (0);
\path (0.75,-0.5) node [] {$,$};
\end{scope}

\end{scope}

\tikzset{> = latex}
\draw[->] (2.9,-0.7) .. controls(2.9,-1.3) .. (1.85, -1.3) .. controls(1.25,-1.3) ..  (1.25,-1.8);


%SONGNOTE: expand C_3
\begin{scope}[shift={(4,-2)}]

\begin{scope}[shift={(0,0)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={}] (1) at (0,-0.5) {};
\node[NormalNode, label={}] (2) at (0.5,-0.5) {};
\node[NormalNode, label={}] (3) at (0.5,0) {};
\draw (0) -- (1) -- (2) -- (0);
\draw[] (3) -- (2);
\path (0.75,-0.5) node [] {$,$};

\end{scope}

\begin{scope}[shift={(1,0)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={}] (1) at (0,-0.5) {};
\node[NormalNode, label={}] (2) at (0.5,-0.5) {};
\node[NormalNode, label={}] (3) at (0.5,0) {};
\draw (0) -- (1) -- (2) -- (0);
\draw[] (3) -- (2);
\draw[] (3) -- (1);
\path (0.75,-0.5) node [] {$,$};

\end{scope}

\begin{scope}[shift={(2,0)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={}] (1) at (0,-0.5) {};
\node[NormalNode, label={}] (2) at (0.5,-0.5) {};
\node[NormalNode, label={}] (3) at (0.5,0) {};
\draw (0) -- (1) -- (2) -- (0);
\draw[] (3) -- (2);
\draw[] (3) -- (1);
\draw[] (3) -- (0);
\end{scope}

\end{scope}

\draw[->] (3.9,-0.7) .. controls(3.9,-1.3) .. (4.85, -1.3) .. controls(5.25,-1.3) ..  (5.25,-1.8);


\path (-3,-4.55) node [right] {Non-isomorphic:};

\draw [decorate,decoration={brace,amplitude=5pt, mirror}]
    (-0.1,-3.8) -- (6.6,-3.8);

%SONGNOTE: finished expansion
\begin{scope}[shift={(0.5,-4.3)}]


\begin{scope}[shift={(0,0)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={}] (1) at (0,-0.5) {};
\node[NormalNode, label={}] (2) at (0.5,-0.5) {};
\node[NormalNode, label={}] (3) at (0.5,0) {};
\draw (0) -- (1) -- (2);
\draw[] (3) -- (2);
\path (0.75,-0.5) node [] {$,$};
\end{scope}

\begin{scope}[shift={(1,0)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={}] (1) at (0,-0.5) {};
\node[NormalNode, label={}] (2) at (0.5,-0.5) {};
\node[NormalNode, label={}] (3) at (0.5,0) {};
\draw (0) -- (1) -- (2);
\draw[] (3) -- (1);
\path (0.75,-0.5) node [] {$,$};
\end{scope}

\begin{scope}[shift={(2,0)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={}] (1) at (0,-0.5) {};
\node[NormalNode, label={}] (2) at (0.5,-0.5) {};
\node[NormalNode, label={}] (3) at (0.5,0) {};
\draw (0) -- (1) -- (2);
\draw[] (3) -- (2);
\draw[] (3) -- (1);
\path (0.75,-0.5) node [] {$,$};

\end{scope}


\begin{scope}[shift={(3,0)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={}] (1) at (0,-0.5) {};
\node[NormalNode, label={}] (2) at (0.5,-0.5) {};
\node[NormalNode, label={}] (3) at (0.5,0) {};
\draw (0) -- (1) -- (2);
\draw[] (3) -- (2);
\draw[] (3) -- (0);
\path (0.75,-0.5) node [] {$,$};

\end{scope}

\begin{scope}[shift={(4,0)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={}] (1) at (0,-0.5) {};
\node[NormalNode, label={}] (2) at (0.5,-0.5) {};
\node[NormalNode, label={}] (3) at (0.5,0) {};
\draw (0) -- (1) -- (2);
\draw[] (3) -- (2);
\draw[] (3) -- (1);
\draw[] (3) -- (0);
\path (0.75,-0.5) node [] {$,$};
\end{scope}

\begin{scope}[shift={(5,0)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={}] (1) at (0,-0.5) {};
\node[NormalNode, label={}] (2) at (0.5,-0.5) {};
\node[NormalNode, label={}] (3) at (0.5,0) {};
\draw (0) -- (1) -- (2) -- (0);
\draw[] (3) -- (2);
\draw[] (3) -- (1);
\draw[] (3) -- (0);
\end{scope}

\end{scope}



\path (-3,-5.85) node [right] {Removal of $F^*$:};


\draw[->] (8.4,-0.7) .. controls(8.4,-4.55) .. (6.8, -5.05);


\draw [decorate,decoration={brace,amplitude=5pt, mirror}]
    (-0.1,-5.1) -- (6.6,-5.1);

%SONGNOTE: optimizedexpansion
\begin{scope}[shift={(1.0,-5.6)}]

\begin{scope}[shift={(0,0)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={}] (1) at (0,-0.5) {};
\node[NormalNode, label={}] (2) at (0.5,-0.5) {};
\node[NormalNode, label={}] (3) at (0.5,0) {};
\draw (0) -- (1) -- (2);
\draw[] (3) -- (2);
\path (0.75,-0.5) node [] {$,$};
\end{scope}

\begin{scope}[shift={(1,0)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={}] (1) at (0,-0.5) {};
\node[NormalNode, label={}] (2) at (0.5,-0.5) {};
\node[NormalNode, label={}] (3) at (0.5,0) {};
\draw (0) -- (1) -- (2);
\draw[] (3) -- (1);
\path (0.75,-0.5) node [] {$,$};
\end{scope}

\begin{scope}[shift={(2,0)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={}] (1) at (0,-0.5) {};
\node[NormalNode, label={}] (2) at (0.5,-0.5) {};
\node[NormalNode, label={}] (3) at (0.5,0) {};
\draw (0) -- (1) -- (2);
\draw[] (3) -- (2);
\draw[] (3) -- (1);
\path (0.75,-0.5) node [] {$,$};
\end{scope}

\begin{scope}[shift={(3,0)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={}] (1) at (0,-0.5) {};
\node[NormalNode, label={}] (2) at (0.5,-0.5) {};
\node[NormalNode, label={}] (3) at (0.5,0) {};
\draw (0) -- (1) -- (2);
\draw[] (3) -- (2);
\draw[] (3) -- (1);
\draw[] (3) -- (0);
\path (0.75,-0.5) node [] {$,$};
\end{scope}

\begin{scope}[shift={(4,0)}]
\node[NormalNode, label={}] (0) at (0,0) {};
\node[NormalNode, label={}] (1) at (0,-0.5) {};
\node[NormalNode, label={}] (2) at (0.5,-0.5) {};
\node[NormalNode, label={}] (3) at (0.5,0) {};
\draw (0) -- (1) -- (2) -- (0);
\draw[] (3) -- (2);
\draw[] (3) -- (1);
\draw[] (3) -- (0);
\end{scope}

\end{scope}



\end{tikzpicture}

